On Coresets for Regularized Loss Minimization

We design and mathematically analyze sampling-based algorithms for regularized loss minimization problems that are implementable in popular computational models for large data, in which the access to the data is restricted in some way. Our main result is that if the regularizer's effect does not become negligible as the norm of the hypothesis scales, and as the data scales, then a uniform sample of modest size is with high probability a coreset. In the case that the loss function is either logistic regression or soft-margin support vector machines, and the regularizer is one of the common recommended choices, this result implies that a uniform sample of size $O(d \sqrt{n})$ is with high probability a coreset of $n$ points in $\Re^d$. We contrast this upper bound with two lower bounds. The first lower bound shows that our analysis of uniform sampling is tight; that is, a smaller uniform sample will likely not be a core set. The second lower bound shows that in some sense uniform sampling is close to optimal, as significantly smaller core sets do not generally exist.

==> img/covertype-2.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.6]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=8cm,
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=11cm,
x grid style={lightgray!92.0261437908!black},
xlabel={optimization time (s)},
xmajorgrids,
xmin=0.000100163497001999, xmax=9.96800966304198,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={loss on full dataset},
ymajorgrids,
ymin=1.97957792319463e-11, ymax=16059520.4194531,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0.000174 1370.89816334901
0.005883 409.924246695203
0.011642 243.218833042067
0.017386 173.145980189916
0.02321 134.3865208886
0.029129 109.852311822401
0.034952 92.9445190871366
0.041453 80.663740584277
0.047229 71.1978654792777
0.05302 63.7430284344567
0.058873 57.6771979519338
0.064659 52.6737328770573
0.070421 48.4903734084761
0.076365 44.9744438262401
0.082199 41.9173313706925
0.088098 39.2229524109117
0.094271 36.8962427518696
0.100085 34.803180511351
0.10619 32.9107162503943
0.112769 31.253049428057
0.119473 29.7765434463675
0.125449 28.4282831874959
0.131491 27.1995518160181
0.248587 26.0683050365107
0.253932 25.0148364563493
0.259112 24.0454031596729
0.264582 23.1536527220798
0.27003 22.3255126249364
0.275465 21.5566903075289
0.280794 20.8436038395583
0.286226 20.1676123104118
0.291713 19.5512518900136
0.296937 18.9620852254884
0.302307 18.4161000340442
0.307685 17.889648759868
0.313031 17.394037429812
0.318341 16.925575351941
0.323775 16.4835654822855
0.328962 16.0672248737354
0.334591 15.6680900965928
0.339826 15.2884256521759
0.345219 14.9260109676915
0.350796 14.5776348574236
0.356482 14.2498344761328
0.362195 13.9366726177426
0.367824 13.6366085263822
0.490442 13.3502846106322
0.496088 13.0818389952514
0.501833 12.8220653781953
0.507682 12.5713282671895
0.513555 12.3307297389857
0.519407 12.0957303150855
0.525204 11.8658723317042
0.531169 11.6477069385286
0.536824 11.4378330919368
0.542511 11.23690164133
0.548164 11.0456651608216
0.55383 10.8563801447316
0.559531 10.6725745992478
0.565251 10.4954719032782
0.571036 10.3260640533453
0.576822 10.1651082127065
0.582589 10.0059551156692
0.588276 9.85063335342315
0.59388 9.69944450308485
0.599538 9.55462672886016
0.605199 9.41632639020153
0.610962 9.28001095352075
0.61662 9.14756767250912
0.734504 9.01896164282028
0.740259 8.89432621773076
0.74584 8.77187641939995
0.751607 8.65693446946108
0.757282 8.54138953573247
0.76316 8.43009197058974
0.769111 8.31917390402341
0.774883 8.21310003768857
0.780984 8.10989242633187
0.786786 8.00779677937114
0.792512 7.90986019409792
0.798183 7.81639651536264
0.803914 7.72473354812691
0.809539 7.63551232732747
0.815192 7.54744511953858
0.820882 7.46073133976123
0.826548 7.37765021072475
0.832291 7.29474901574571
0.838001 7.21273230625772
0.843726 7.13444257142484
0.849359 7.05692065116233
0.855571 6.98057870378519
0.97507 6.90653242383164
0.980829 6.83296154311541
0.986643 6.76377892267215
0.992307 6.69455375965696
0.997947 6.62670799169373
1.004139 6.56035732566973
1.010392 6.49533233998698
1.016818 6.43254654636418
1.023427 6.3702446158748
1.030167 6.30961404782333
1.036724 6.24941073653988
1.042799 6.19054286858799
1.048708 6.13206517510929
1.054452 6.07524375525551
1.060695 6.01892929715083
1.066552 5.96398184618225
1.073362 5.90985362873376
1.07943 5.85778217454518
1.085161 5.80528261134204
1.090909 5.75475088133132
1.096837 5.70466899267009
1.102619 5.65575887471481
1.108369 5.60726055703253
1.22653 5.55969454393793
1.232254 5.51272043952519
1.237915 5.46612449048182
1.243749 5.42232668118278
1.249467 5.37894382786526
1.255094 5.33560284939266
1.260724 5.29214820294432
1.266376 5.25073525321182
1.271947 5.20976477022319
1.277815 5.16925892685688
1.283487 5.12986566478891
1.289257 5.09109816746349
1.295064 5.0523379316929
1.300783 5.01443355930469
1.306611 4.97707239494822
1.312322 4.94044440342491
1.318088 4.90414052886071
1.323689 4.86870559214389
1.329354 4.83292844012144
1.335028 4.79783996058996
1.340805 4.76317757953304
1.346513 4.72884711645975
1.352265 4.69518798583278
1.470048 4.6628448271853
1.475698 4.63040115544523
1.481397 4.59889288325086
1.487356 4.56804118455958
1.493054 4.53730867306128
1.498813 4.50763008133626
1.504605 4.47754367065147
1.510487 4.44732860300702
1.516259 4.41778544731466
1.522043 4.38888698975315
1.527784 4.36027744960628
1.533546 4.33200340354895
1.539425 4.30390190451012
1.545478 4.27622348592615
1.551692 4.2495853685372
1.557574 4.22319781607321
1.563285 4.19638304268043
1.56913 4.17024884734975
1.57478 4.14447182377738
1.580586 4.11873304820274
1.586301 4.09409928628892
1.592079 4.06936580329562
1.715198 4.04469675195153
1.720938 4.02041303568805
1.726768 3.99604915558469
1.734169 3.97293320209868
1.740047 3.94970448038765
1.745799 3.92673671031617
1.75186 3.90462463914907
1.757702 3.88226096132264
1.763708 3.86047882969691
1.769539 3.83849946251463
1.775637 3.81649540628911
1.78211 3.79557963124708
1.78802 3.7743903168091
1.794319 3.75350335374474
1.800453 3.73299729723749
1.806469 3.71268931339465
1.812338 3.69265058752569
1.818428 3.67251546055177
1.824944 3.65273308374122
1.830655 3.63345152327967
1.836701 3.61416804342665
1.842352 3.594888213201
1.848306 3.57593131920912
1.96757 3.55732238995303
1.973663 3.53878209605165
1.979897 3.52031219387203
1.98607 3.50209053307643
1.992539 3.48392034460775
1.99867 3.46633595958836
2.004992 3.44907678410992
2.011195 3.43161307918292
2.01743 3.41431280677339
2.02417 3.39741700799322
2.030198 3.38086231508008
2.036612 3.36405100096517
2.043016 3.3479234272364
2.049444 3.33167523714481
2.055964 3.31569127335312
2.06211 3.29961989188766
2.068416 3.28409210702841
2.074931 3.26894468537578
2.08109 3.25366910877535
2.087242 3.23825538948915
2.093601 3.22341745224189
2.09989 3.20859685987309
2.106074 3.1934080188274
2.248178 3.17861462513794
2.254289 3.16380517543461
2.260539 3.14947217781884
2.266656 3.13504412234186
2.272684 3.12096481977036
2.278689 3.10673892513047
2.284734 3.09267160947698
2.290949 3.07878035572994
2.296997 3.06543190492476
2.303091 3.05181669165075
2.309182 3.0382380435775
2.315217 3.02511120698869
2.321957 3.01198242813735
2.328068 2.99906466069
2.334132 2.98608022944901
2.340345 2.97323794074849
2.346464 2.96059587620535
2.352555 2.94820399740149
2.358637 2.9358223951065
2.364803 2.92344612724534
2.370855 2.9113413056884
2.377469 2.89920594763843
2.496248 2.88772769402358
2.502557 2.87554676429361
2.508932 2.86386760793849
2.515075 2.85212211380049
2.521241 2.84042797657809
2.527566 2.82907058923067
2.53369 2.81783669723454
2.539566 2.80652151897257
2.545637 2.79548117641326
2.551668 2.78439708416823
2.557824 2.77353364861785
2.564223 2.76262872732087
2.571067 2.7514474006093
2.577172 2.74052998862913
2.583322 2.72973619160196
2.589356 2.71915312623069
2.595251 2.70877751141404
2.60129 2.69851252007636
2.60735 2.68816487450447
2.613481 2.67782576952417
2.619468 2.66769967955447
2.625585 2.65762213374264
2.631697 2.64764793156867
2.750881 2.63802922448
2.756758 2.62838120092035
2.762975 2.61848638237144
2.769531 2.60872878166339
2.776052 2.59909254634076
2.782028 2.58960629550986
2.787941 2.58006479239745
2.793935 2.57073198347115
2.799766 2.56125673188066
2.805646 2.55216209709198
2.811682 2.54296449592228
2.817693 2.5339806037479
2.823657 2.52490501698593
2.829612 2.5159459030338
2.835616 2.50729374492192
2.841457 2.49839626754216
2.847241 2.48947277075191
2.853125 2.48074078108774
2.85965 2.47205951679723
2.86578 2.46353020208384
2.871802 2.4551299549793
2.877987 2.44667827713985
2.884081 2.43816473924417
3.003693 2.42989358055789
3.009643 2.42141982518959
3.015586 2.41305440007082
3.021525 2.40476456121896
3.027375 2.39663337859038
3.03336 2.38878155244695
3.039341 2.38098481203469
3.045063 2.37295545808613
3.050755 2.36495331248046
3.056576 2.3572446161609
3.062238 2.34959010808226
3.068027 2.34194534344969
3.073812 2.33432882641283
3.079709 2.32683243185061
3.085473 2.31943499097931
3.091244 2.3119561349237
3.097026 2.30446212371438
3.102809 2.29723267187555
3.108646 2.28997375297489
3.114638 2.28276308965169
3.120423 2.27540069198593
3.126202 2.26827134273016
3.132004 2.26103572095222
3.266644 2.25401777325742
3.272815 2.24711894457027
3.278749 2.24004134056456
3.284765 2.23294111826762
3.290667 2.22595882656788
3.296471 2.21919651158439
3.302353 2.21241835208115
3.308427 2.20569463600969
3.314457 2.19885253742084
3.320535 2.19228681082467
3.326597 2.18569055954847
3.332803 2.1788437019667
3.338947 2.17236372046483
3.344979 2.16584080547504
3.351072 2.15943629915418
3.357188 2.15289309749377
3.363268 2.14666809859871
3.369372 2.14026555520457
3.375636 2.13411213946015
3.381771 2.12776922228389
3.388808 2.12164983699509
3.39496 2.11551102087606
3.513163 2.10942944703713
3.519521 2.10322877452507
3.525517 2.09725570899102
3.531386 2.09123363279004
3.537308 2.08531061977382
3.543194 2.07930914693745
3.548939 2.07339740417708
3.554764 2.06749440684705
3.560589 2.06175146777792
3.566391 2.05588722998485
3.572234 2.05019793440706
3.578105 2.04440180211573
3.584216 2.03880192810005
3.590341 2.03311385229236
3.596171 2.02743708942525
3.601908 2.0218622306345
3.607789 2.01618203174384
3.613574 2.01066044259853
3.619459 2.00519453775878
3.625171 1.99971122386933
3.630888 1.99431633565763
3.636673 1.98884811083093
3.642583 1.98353265405368
3.76605 1.97823060149262
3.771822 1.97290662268673
3.777711 1.96751181012844
3.783688 1.96223034071696
3.789495 1.95709623616523
3.795171 1.95201749961785
3.801062 1.94699091160725
3.8071 1.94192026975012
3.812977 1.93683635213406
3.818678 1.93158164494603
3.824448 1.92661218157488
3.830102 1.92149869479534
3.835709 1.91645025115636
3.841436 1.91155754193642
3.847099 1.90662608488379
3.852735 1.90160837263619
3.858412 1.89682636435801
3.864091 1.89192014425435
3.869854 1.88710016922961
3.875544 1.88228097452496
3.881226 1.87757372849985
3.887002 1.87285169050446
3.892671 1.86816251756182
4.00995 1.86347761795918
4.015664 1.85874511231844
4.021423 1.85418428088525
4.027059 1.84947172412176
4.032617 1.8448497111174
4.038153 1.84036813039242
4.044232 1.83588037090902
4.050084 1.83140462180825
4.05572 1.82701049730984
4.061297 1.82261612853397
4.067067 1.81816686218626
4.072725 1.81365910212652
4.07826 1.80923882225387
4.083781 1.80493343176338
4.089359 1.80061535701412
4.094932 1.79623816677804
4.100444 1.79181286098129
4.106057 1.78757255458325
4.111665 1.78339863615996
4.117372 1.77912810091676
4.122986 1.77491466351438
4.12865 1.77063616564784
4.267447 1.76646965180182
4.273475 1.76234976178312
4.279512 1.75825379416487
4.285658 1.75416975383695
4.291859 1.750119387006
4.297919 1.74598022236069
4.303938 1.74189251284196
4.310208 1.73778222064024
4.316266 1.73384521115467
4.322274 1.72984884234037
4.328346 1.72592880380777
4.334473 1.7220275031322
4.340473 1.71807698530784
4.346478 1.71413801542945
4.35245 1.71031663071182
4.358757 1.70643035505364
4.364953 1.70245816385484
4.371023 1.69864411321651
4.377048 1.69477101112766
4.383157 1.69104265282366
4.389365 1.68728608597979
4.395572 1.68352998118425
4.401797 1.67987552646953
4.523142 1.67615126840975
4.529248 1.67255559906597
4.535248 1.66886463282633
4.541248 1.66519681327013
4.547334 1.66154370444052
4.5534 1.65792438724937
4.559369 1.65424270385545
4.565407 1.65059293981082
4.571659 1.64699925462197
4.577785 1.64341997600327
4.583752 1.63988099531887
4.589863 1.63628182664223
4.595948 1.63281132536771
4.602026 1.62941939198077
4.608224 1.62593364740129
4.614334 1.62248510375694
4.620593 1.61901055872623
4.626712 1.61565752071706
4.632735 1.61232168577792
4.638849 1.60891697124478
4.644864 1.6055623942266
4.650826 1.60218688491311
4.656841 1.59882405440674
4.775513 1.59550725263239
4.781684 1.59222467538239
4.787929 1.58899817909909
4.79402 1.58565428012023
4.800047 1.58233591531581
4.806217 1.57903693712454
4.812222 1.57579888747072
4.818386 1.57257598943938
4.82448 1.56942595007028
4.830554 1.56632459312027
4.836653 1.56316038861293
4.842894 1.55996984911326
4.84892 1.55680718794954
4.854929 1.55371161678497
4.861203 1.55056074082476
4.867303 1.54746859146469
4.8734 1.54430327648768
4.879428 1.54125542202812
4.885785 1.53815704981542
4.891899 1.53504703875167
4.898009 1.53201954344109
4.904131 1.52899451366639
};
\addlegendentry{SGD, all points}
\addplot [semithick, black, forget plot]
table {%
0.000169 6019.98536188526
0.006006 579.617790510469
0.011912 302.705294634494
0.017892 204.35955787541
0.023679 155.099773885062
0.029473 124.477896745948
0.035147 104.40263635145
0.040865 89.8068888388494
0.04661 78.4681377273837
0.052461 69.7907169756318
0.058339 62.9124542530943
0.064096 57.2404527009154
0.069814 52.509782903714
0.0755 48.5055801853744
0.081292 45.0930552301501
0.087069 42.1268835126247
0.092767 39.492781814665
0.099015 37.2851922382822
0.104953 35.2850466133689
0.110676 33.4326008734871
0.116408 31.8143286179434
0.121934 30.3041444771173
0.127276 28.9341344262801
0.243918 27.6865560366946
0.249105 26.5576253954778
0.254144 25.5077425396231
0.259138 24.5504740933914
0.264186 23.6651056061593
0.269273 22.8155416574786
0.274398 22.0293646100745
0.279552 21.2916873367886
0.284787 20.6218710862888
0.290219 19.9737078825898
0.295308 19.3824645046824
0.30047 18.8252743072177
0.305502 18.3165670561132
0.310578 17.8241399280813
0.315794 17.3513228536127
0.320904 16.9057759496735
0.326101 16.4669592047609
0.331358 16.0698970920697
0.336459 15.6890416786003
0.34206 15.3197130476785
0.347671 14.9682388596086
0.353311 14.6263606880552
0.359068 14.298621161081
0.475438 13.9985518117534
0.48106 13.7005189269716
0.486716 13.4156036752303
0.492399 13.1486373214735
0.498072 12.890254556274
0.503639 12.6474506094595
0.509387 12.4090330250933
0.515141 12.1742575252783
0.520716 11.9562207129939
0.526344 11.7470569805045
0.531891 11.5421250525371
0.537529 11.3417607850826
0.543092 11.1488041937789
0.548719 10.9606606494023
0.554303 10.7834404567204
0.55988 10.6067304000346
0.56548 10.4354714650155
0.571102 10.2721371903232
0.576744 10.1155047201647
0.582435 9.96273966145019
0.58806 9.81236317283342
0.593646 9.6675016898479
0.599262 9.52854587199777
0.716193 9.39644722637181
0.721865 9.26350336836982
0.727518 9.13678904953097
0.733102 9.01147619234392
0.738681 8.89309545364326
0.744445 8.77543581579859
0.74998 8.6622413874062
0.755542 8.55276565694757
0.761153 8.44400159843674
0.766866 8.33619611051311
0.772415 8.23132731178952
0.777963 8.13046726484365
0.783597 8.0324062069545
0.789266 7.93703718797814
0.794796 7.84592929549211
0.800317 7.75481909416642
0.805957 7.66500398352326
0.811477 7.57862514186528
0.817143 7.49041864822618
0.822688 7.40542717994719
0.828265 7.32180251644644
0.833916 7.24126650993427
0.949949 7.16346736472213
0.955614 7.0888282449398
0.961229 7.01368204812209
0.96675 6.94152243210972
0.972457 6.87143755158192
0.978071 6.80180884124794
0.983706 6.73092320553653
0.989384 6.66403363908985
0.99499 6.59767133695503
1.000564 6.53319657072063
1.006301 6.46860772012371
1.011888 6.40745509429046
1.017528 6.34581666102646
1.023103 6.28638372606204
1.028966 6.22753577955231
1.03482 6.17065997751209
1.04078 6.11543726749029
1.047032 6.0615138815162
1.052805 6.00713078009068
1.058539 5.95388808136711
1.064688 5.90219078140352
1.070839 5.85103464674269
1.076962 5.80075483551463
1.206501 5.7499901883602
1.212807 5.70198174341938
1.219558 5.65306100827056
1.226101 5.60495254855073
1.232561 5.5583968896979
1.23941 5.51230589012066
1.245882 5.46739096931998
1.252818 5.42396412766628
1.259527 5.38030178370879
1.266126 5.33574462237333
1.272938 5.29438682069855
1.279757 5.25313390994304
1.286035 5.21338580145879
1.292974 5.17468681535902
1.299496 5.13674979640613
1.30601 5.09770709289472
1.312487 5.0592270394713
1.318823 5.02252659443142
1.325132 4.98557888194838
1.331737 4.94980540444212
1.338336 4.91322058155464
1.345051 4.87855264838719
1.351797 4.84334895082702
1.476474 4.80987171017121
1.482538 4.77639470129332
1.488719 4.74281186718412
1.494914 4.7101999108294
1.501151 4.67722287500021
1.507255 4.64598613879196
1.513522 4.61482964158844
1.519941 4.58360637872555
1.5262 4.55382616610627
1.532764 4.52377533100597
1.539887 4.4934687235228
1.546625 4.46455245025367
1.552749 4.43581376738112
1.558869 4.40755148357293
1.565131 4.37912398281659
1.571505 4.35051523594683
1.577775 4.32357516555125
1.583946 4.29637612728059
1.590122 4.26894797926694
1.596257 4.24220084203348
1.602578 4.2156792630076
1.608842 4.18927641377129
1.767418 4.1635196117679
1.773653 4.13787320689318
1.779891 4.11381121033683
1.786617 4.08893845562334
1.793476 4.0645832934935
1.800492 4.04093659568707
1.806676 4.01659182772892
1.813638 3.99288221958022
1.820131 3.97053577210494
1.826959 3.9475340202289
1.835393 3.92475355213296
1.841846 3.9020672456186
1.848889 3.88024270454886
1.855044 3.85869166573753
1.861326 3.83702942739667
1.867947 3.81554283944689
1.874527 3.79436210291559
1.88103 3.7739702715183
1.88724 3.75385440620121
1.894486 3.73344624329113
1.901069 3.71371253092663
1.908548 3.69429546048036
1.915478 3.6747486532596
2.044948 3.65517928441442
2.051758 3.6354257282781
2.058343 3.61631615238566
2.065004 3.5977503630817
2.072019 3.5789531634139
2.078613 3.56057407268111
2.084898 3.54271161885461
2.091124 3.52525819184675
2.098393 3.50723127378591
2.104664 3.48949651735757
2.111116 3.47177228879468
2.117314 3.45507312424311
2.123684 3.43798732491782
2.129788 3.42126847222949
2.135899 3.40412778195798
2.142179 3.38719586344423
2.148649 3.37034074999404
2.15538 3.35402483817165
2.162623 3.33806741852029
2.16882 3.3223217727433
2.17528 3.30705711979555
2.181936 3.2912825603222
2.188049 3.27582042730349
2.311905 3.26028961317791
2.318103 3.2452744874231
2.324325 3.23046039948655
2.330438 3.21579555014781
2.336506 3.2007449867734
2.342693 3.18609313299484
2.348922 3.17166803258285
2.35498 3.15729113968819
2.361111 3.14268253627878
2.367527 3.12875676470254
2.374394 3.11477644782103
2.381004 3.1011144710978
2.387298 3.08731703455935
2.393575 3.07398479797971
2.399902 3.0604800627993
2.406235 3.04730881253851
2.41247 3.03399959878286
2.418889 3.02108364480515
2.425298 3.00848214536713
2.431615 2.99559291601247
2.438233 2.98293370150996
2.444501 2.97030686592851
2.575737 2.95755963608923
2.582269 2.94474898413779
2.58853 2.93289749515747
2.594875 2.92083590607627
2.602302 2.90857297881913
2.609638 2.8967740406983
2.616759 2.88531053702165
2.623312 2.87363227523942
2.63001 2.86189837491392
2.636917 2.85050393779006
2.644 2.83863892393551
2.650331 2.82726509750238
2.656757 2.81568614412766
2.66296 2.80459958849033
2.669193 2.79361352197413
2.675221 2.78271932905448
2.681236 2.77202580052267
2.687577 2.76110537373688
2.69408 2.75035424623412
2.700423 2.73969703991082
2.7068 2.72903677017082
2.713073 2.71876991932216
2.719414 2.70820993693012
2.849605 2.69803500190279
2.857205 2.68780157808183
2.864301 2.67756603850862
2.870766 2.6675050073946
2.877063 2.65765325672653
2.883264 2.64789170573147
2.88949 2.63798092121592
2.89563 2.62831502686655
2.901848 2.61859793477061
2.908233 2.60895605259852
2.914666 2.59936410086593
2.920903 2.58973937073672
2.927317 2.58035135284614
2.93355 2.57107613250275
2.939769 2.56184526405834
2.945989 2.55246602173446
2.952044 2.54336697084097
2.9584 2.53432607950816
2.964518 2.52549983896778
2.97071 2.51687271542558
2.976937 2.50811026532338
2.983065 2.49919995238397
2.989232 2.49062683727726
3.114676 2.48197848278408
3.120909 2.47333333402259
3.126972 2.46477408008014
3.133186 2.45627876527033
3.139407 2.44783100177617
3.1455 2.43942692248661
3.151657 2.43132965795459
3.157887 2.42301912298313
3.163935 2.41462594558911
3.17012 2.40638923342666
3.176355 2.39849444869513
3.183572 2.39062000393719
3.189875 2.38269756726142
3.19622 2.37489564111417
3.202505 2.36699631132838
3.208946 2.35929722732741
3.21564 2.35148756169559
3.221895 2.34379556938977
3.228219 2.33636203770309
3.234629 2.32889053625992
3.240752 2.32149477218649
3.247006 2.3140099695223
3.253202 2.3068170548608
3.420133 2.29947738873519
3.426563 2.29201052786732
3.433161 2.28482372346262
3.439985 2.27779552086236
3.446827 2.27076735723296
3.453276 2.2636122213927
3.460383 2.25649527093818
3.466712 2.24935045907898
3.472991 2.24238666208968
3.479172 2.23550185854127
3.485378 2.22864393605159
3.491592 2.22197648818247
3.497691 2.2151895032759
3.504236 2.2085221522687
3.510619 2.20177534327568
3.517321 2.19504083306815
3.524171 2.18844911967572
3.530507 2.18178993378093
3.537679 2.17522091575356
3.544147 2.16886143481007
3.550781 2.16250328456797
3.557677 2.15606485582551
3.688621 2.14970606923151
3.695357 2.14341950142905
3.701785 2.13700077439952
3.708411 2.13079921573449
3.715003 2.12436289215896
3.721924 2.11825266033459
3.729553 2.1122104808518
3.735924 2.10615613414524
3.742338 2.10005525403745
3.748916 2.09394879269371
3.755412 2.08799747127861
3.761662 2.08200553731321
3.768417 2.07601172432787
3.774757 2.07027905153125
3.781241 2.06429267854803
3.787641 2.05852673598939
3.794053 2.05266623882801
3.800321 2.04702193045971
3.806846 2.04135657159244
3.813269 2.03571981470998
3.819616 2.03009106867825
3.825802 2.02453115461879
3.832285 2.01909038917567
3.957903 2.01370296766293
3.963984 2.00825486443337
3.971323 2.00286060511849
3.978323 1.99742289146832
3.985039 1.99201962436483
3.991443 1.98684491049648
3.998066 1.98138841110925
4.004539 1.97622016878168
4.011109 1.97111152495882
4.017633 1.96589914288963
4.02389 1.9604563635179
4.030297 1.95510353102796
4.03689 1.94998728929046
4.043165 1.94476488524324
4.049888 1.93952120245153
4.056428 1.93439060715897
4.063663 1.92950521027903
4.070739 1.9244919966165
4.078158 1.91936337217599
4.0856 1.91452537246562
4.092741 1.90964378218618
4.100232 1.90478042412982
4.107326 1.89976628710082
4.237913 1.8948271756468
4.244806 1.88995248240342
4.252138 1.88499565785744
4.259321 1.88018827066539
4.266319 1.87546174790476
4.27312 1.87077216010584
4.28082 1.86590664141542
4.288393 1.86118908051737
4.296045 1.85668240753479
4.303679 1.85213357062942
4.311182 1.84771495231569
4.319036 1.84307471317721
4.327104 1.83860710015574
4.334095 1.83415921833087
4.341696 1.8296220960649
4.349481 1.82525608993511
4.356851 1.82076837377296
4.363741 1.81633395900596
4.370495 1.81200714434239
4.377183 1.8076080731219
4.384143 1.80323570874974
4.391152 1.7988675554853
4.52827 1.79462214586701
4.535371 1.79032690189466
4.542382 1.78601392489653
4.549644 1.78178080259073
4.556859 1.77749535655441
4.564213 1.77326360495148
4.573742 1.76902809966802
4.581258 1.76479574235361
4.589137 1.76065918999641
4.597112 1.75655426137082
4.605506 1.75237376357656
4.612753 1.74835052478691
4.62034 1.74439687330035
4.627939 1.74039942037549
4.635599 1.73639603850363
4.642902 1.7324544004481
4.650493 1.72851766090355
4.657678 1.72445618332206
4.665157 1.7205464817391
4.672675 1.71665383027326
4.679918 1.71281704909954
4.687478 1.7089846024576
4.695246 1.70508489426127
4.831925 1.70128181918732
4.839801 1.69754455495623
4.846901 1.69378270029421
4.854693 1.69000301584302
4.862101 1.68619531114272
4.86962 1.68251100423223
4.876993 1.67884276432835
4.884228 1.67532638971866
4.891869 1.67157111801705
4.899415 1.66785551412863
4.907216 1.66417909298665
4.91489 1.66038755981779
4.921948 1.65672284962673
4.929018 1.65313283098728
4.935911 1.64952234856143
4.942985 1.64600298372768
4.950197 1.64243453905268
4.9578 1.63878954965764
4.966218 1.63526112489096
4.972839 1.6316260242404
4.979812 1.6281163044922
4.986592 1.62469600429423
4.994005 1.62125334694696
5.122584 1.61781886198575
5.1302 1.61435783296789
5.138737 1.61087355400954
5.147761 1.60746519821154
5.156328 1.60420133867014
5.164206 1.60085968768213
5.171192 1.59745773757808
5.17735 1.5940661686658
5.18373 1.59077382918318
5.189896 1.58748385872275
5.195953 1.58428166928673
5.202027 1.58099580000487
5.208089 1.57767841442681
5.214247 1.57448362846104
5.220833 1.5711705179197
5.227342 1.56806937579904
5.233348 1.56484037812134
5.240083 1.56170003185635
5.248525 1.55860082346274
5.256645 1.55535577979955
5.264164 1.55223966600543
5.271667 1.54911089624395
};
\addplot [semithick, black, forget plot]
table {%
0.000188 1790.4219576503
0.007965 449.993478598584
0.015477 257.076321158551
0.023332 179.739565656639
0.031096 138.531406754172
0.038844 112.810038514713
0.046015 95.0847736443306
0.05358 82.1048939795641
0.061451 72.09996614309
0.068785 64.4091268733931
0.076537 58.2191443803685
0.084711 53.1988882213184
0.092508 49.0531160964887
0.100169 45.4397552680399
0.107381 42.2973934783164
0.114858 39.5729796303743
0.122659 37.1845549984369
0.130845 35.0768013994459
0.138422 33.2071298455641
0.145402 31.5185382520454
0.151861 30.0221793628666
0.159586 28.630389008278
0.167177 27.3691412484047
0.313968 26.2143841540645
0.321611 25.1390444407569
0.329814 24.1656505144108
0.337204 23.2733361717647
0.343867 22.4396818206938
0.350073 21.6611651135672
0.355973 20.9421204079392
0.362018 20.2679665250818
0.367833 19.6290853434731
0.373888 19.0338788189548
0.379856 18.4693692280267
0.385904 17.9476534760867
0.391844 17.4447180654304
0.397551 16.9672794292947
0.40346 16.5125891740829
0.409475 16.088827788227
0.415225 15.694245575891
0.421303 15.3054421787719
0.427051 14.9405480228572
0.433896 14.5912762781061
0.442183 14.257354758859
0.449777 13.939729636661
0.458175 13.630935889178
0.621175 13.3468671544593
0.62916 13.0680177361229
0.6374 12.797856997908
0.644642 12.5484295980584
0.651979 12.3069710895476
0.659119 12.0724209240402
0.665744 11.8511422704487
0.672463 11.6335906399507
0.679495 11.4236497440536
0.686593 11.2204651325566
0.693675 11.0215693884368
0.700647 10.8372604571372
0.707532 10.6535606252357
0.714366 10.4769856989636
0.721662 10.3076541371394
0.729853 10.1424005592332
0.737313 9.98302548460965
0.74424 9.82978094368154
0.751848 9.67873204244351
0.759311 9.53099596259608
0.76669 9.38778143169554
0.773667 9.25071263785661
0.780541 9.11658804857617
0.907448 8.98856477263756
0.913855 8.86023400977714
0.920489 8.738934098196
0.92701 8.62019011890745
0.933339 8.50483412586135
0.940081 8.3922839238254
0.946479 8.28439591898536
0.952859 8.17711124397367
0.959418 8.0760221059812
0.965881 7.97611579433133
0.972142 7.87770571852606
0.978462 7.78242006745137
0.984802 7.68880455704365
0.991225 7.59884026306176
0.997929 7.50995907326621
1.005633 7.42250478070046
1.011869 7.33834889727583
1.01872 7.25603214637383
1.025267 7.17319613325812
1.032303 7.09508034956817
1.039465 7.01654251418316
1.046221 6.94155376941748
1.173769 6.86793108338997
1.180179 6.79367192895485
1.186817 6.72452617332995
1.193302 6.65574811318296
1.199584 6.58736987123528
1.206461 6.52038787102875
1.21291 6.45498563207297
1.219263 6.39172885363597
1.225782 6.32981292937242
1.232219 6.26756472741651
1.239129 6.20680998827397
1.245483 6.14865998317315
1.251732 6.08885695063513
1.25813 6.03151873353226
1.26441 5.97547006481586
1.27154 5.9214898468912
1.278321 5.86827931168882
1.285483 5.81560282530795
1.292575 5.7640675282563
1.29872 5.71347839860096
1.305032 5.66342361485603
1.311702 5.61520513811785
1.319013 5.56726069052466
1.446857 5.52001344284641
1.454819 5.4735088354135
1.463147 5.4287850644593
1.471944 5.38358425865906
1.479519 5.33874381441372
1.486281 5.29584809925994
1.492743 5.25357781715197
1.499394 5.21119612224149
1.505865 5.16889562518316
1.512386 5.12761257635957
1.518811 5.08743599135975
1.525181 5.04839692203636
1.531538 5.00992218073646
1.538178 4.9721349904677
1.545928 4.93436019015937
1.553592 4.89763946319675
1.56045 4.86044185491776
1.566796 4.8248238816995
1.573322 4.78969312242889
1.580305 4.7551216318916
1.588626 4.72105215778264
1.59705 4.68761084131085
1.603981 4.65445734224703
1.726645 4.62203190655698
1.733698 4.58996885915681
1.740507 4.55732463088946
1.747424 4.52643339660176
1.754569 4.49499946950915
1.760989 4.46482005759502
1.767809 4.43397350910241
1.776079 4.40351970405071
1.784385 4.37406639987444
1.792893 4.34554403670696
1.801797 4.3178419812193
1.81065 4.29025106660516
1.819367 4.26245270681132
1.828219 4.23515282524197
1.837269 4.20789333795427
1.846436 4.18181988593515
1.855058 4.15501598878879
1.863827 4.12941273665094
1.872304 4.10405885370525
1.8806 4.07845142557458
1.889162 4.0531886973058
1.897123 4.02849821223454
2.039991 4.00450190955457
2.047057 3.98064557869286
2.05573 3.95678727072326
2.064025 3.93298036560834
2.071862 3.90982347878461
2.079962 3.88687614573128
2.087817 3.8646580569558
2.096165 3.84235772010235
2.103808 3.8207092373603
2.112014 3.79885394872767
2.120055 3.7773985419642
2.128273 3.7561057398062
2.136299 3.73491719912918
2.144664 3.71425284454547
2.152369 3.69341251354473
2.160038 3.67292964266398
2.167947 3.65247469702155
2.176234 3.632222516008
2.184003 3.61288415811706
2.191603 3.59316559879815
2.199324 3.57405494390271
2.206885 3.55522428383322
2.21445 3.53613416831105
2.346122 3.5178215585523
2.354698 3.49928458824243
2.363234 3.48120822908314
2.371054 3.46350778480694
2.378179 3.4454672536831
2.385658 3.42750054158271
2.39315 3.41012570293986
2.401477 3.39306821855706
2.40923 3.37602807281499
2.417527 3.35898108480453
2.425891 3.34252468745812
2.43341 3.32590922107408
2.441822 3.30902475144997
2.450011 3.29291449040529
2.458539 3.27658227206282
2.466826 3.26062867840967
2.475036 3.24489690920816
2.483589 3.22886227123143
2.491628 3.21363180197656
2.499991 3.19841151938181
2.508136 3.18394584974042
2.516458 3.16927308517507
2.524427 3.15455749054538
2.679212 3.1398661079176
2.6876 3.1254140767565
2.695951 3.11091621120199
2.704497 3.09679616985903
2.712615 3.08254995468073
2.720804 3.06856642671138
2.728923 3.05505336319997
2.737335 3.0414106490076
2.746588 3.02777103574269
2.754498 3.01417956551953
2.763545 3.00082102758017
2.771985 2.98741927408876
2.78024 2.97410196754262
2.788311 2.96115774459779
2.795867 2.94801732552662
2.803593 2.9351966483741
2.810867 2.92274706328172
2.818583 2.91008448004805
2.826392 2.89778451870878
2.833811 2.88549218391443
2.841977 2.87352746840081
2.849666 2.8615648729366
2.992107 2.84986243848235
2.999576 2.83815124879972
3.007124 2.82618594397235
3.014356 2.81447924562447
3.021541 2.80273821804971
3.028908 2.79131690722914
3.035941 2.77992066099488
3.043112 2.76885260040864
3.050269 2.75763073085016
3.058127 2.74662356544917
3.066457 2.73543620241428
3.075555 2.72465845929143
3.084333 2.71375818356914
3.092945 2.70325961066043
3.100546 2.69272970981761
3.108727 2.68203944636164
3.117248 2.67160715838618
3.125302 2.66110736134585
3.133606 2.65084319684589
3.142005 2.64074184983839
3.150358 2.63052206945883
3.1595 2.62072152584602
3.16728 2.61079014293486
3.315046 2.60101010878699
3.324206 2.59130312191405
3.332561 2.58146812389583
3.340607 2.57178878174526
3.348458 2.56216795597857
3.356268 2.55264650853234
3.364665 2.54323990029474
3.372671 2.53401908468312
3.381538 2.52498265860918
3.390531 2.51584805868119
3.398734 2.50672814187247
3.40697 2.49790585065518
3.416188 2.48898151328488
3.424549 2.47995859162532
3.432568 2.47097878151806
3.440806 2.46228103439567
3.44949 2.45346149644105
3.458206 2.44465047808904
3.466076 2.43594443858285
3.474392 2.42750531123225
3.483092 2.41900492350141
3.491933 2.41054021333115
3.500632 2.40208275634935
3.630148 2.39383278832792
3.638758 2.38572994659132
3.646872 2.37736319210107
3.654998 2.36911556730434
3.664108 2.36116359829653
3.672931 2.35307297790556
3.68092 2.34520409714015
3.688534 2.33734544827817
3.696719 2.32937389373134
3.704971 2.32163104302136
3.713008 2.31397726506242
3.720901 2.30652671284393
3.729283 2.29885026739735
3.737449 2.29136259717513
3.745798 2.28377342175872
3.753553 2.2760783228608
3.762151 2.26869851187224
3.771395 2.26155747128887
3.780168 2.25429755774296
3.788812 2.24711935611179
3.797529 2.23994915089765
3.805814 2.23282657781086
3.814932 2.22576569575931
3.968345 2.21879760068339
3.976575 2.21171237890183
3.984189 2.20483759236409
3.992185 2.19778595365258
4.000038 2.19090104522869
4.008095 2.18394652731616
4.016093 2.17736000506597
4.024303 2.17064904261276
4.032458 2.16400006506655
4.040588 2.15738256908937
4.048617 2.15089312974953
4.057984 2.14430553980816
4.065683 2.13778601277173
4.07366 2.13116170135159
4.081613 2.12476131100166
4.089911 2.11825804418181
4.098572 2.11197068957572
4.107725 2.10568815132731
4.116127 2.09950346834238
4.125145 2.09326619610986
4.132735 2.08702598248464
4.141373 2.08096351043982
4.299893 2.07496132752996
4.307814 2.06876357659133
4.315866 2.06279055178449
4.323624 2.05671327901194
4.331891 2.05063896201806
4.339878 2.04476464200287
4.347382 2.03880669628997
4.355236 2.03300349670926
4.363188 2.02736475836825
4.371637 2.02150571965499
4.379165 2.0157551148375
4.386985 2.0100622649391
4.394489 2.00443198395453
4.402781 1.99876209624284
4.41196 1.99308782681566
4.420752 1.98757524745433
4.429614 1.98206075801616
4.438453 1.97653901331655
4.446761 1.97099164870519
4.455667 1.9655534060774
4.464925 1.96023983353453
4.473495 1.95485911497746
4.482005 1.9495933352444
4.646659 1.94435854981562
4.655722 1.93901463372693
4.664818 1.93378544636563
4.674301 1.92857182380323
4.68295 1.92341114221177
4.691884 1.91822630602495
4.700759 1.91302905966935
4.709146 1.90789108487641
4.718473 1.90281653985579
4.727692 1.89781622424251
4.736146 1.89281261607675
4.745231 1.8877765167736
4.754821 1.88272022240484
4.763095 1.87780483981365
4.770956 1.87290562990099
4.781144 1.86804175344254
4.788264 1.86314889421033
4.796782 1.858496690667
4.805153 1.85374672171342
4.812335 1.84891549081119
4.818865 1.84419605131975
4.82527 1.83955967262615
4.833287 1.83492581866836
4.967328 1.83035132013419
4.974818 1.82581361292156
4.982004 1.82116978531176
4.989571 1.81673602597627
4.99755 1.81218630248621
5.005118 1.80754355569289
5.013166 1.80302951591767
5.021067 1.79863918081746
5.02918 1.79421093638666
5.037 1.78977016048525
5.044566 1.78532822326986
5.051704 1.78088855067658
5.059358 1.77652639148928
5.066529 1.77215842112959
5.074696 1.76785542085994
5.082348 1.76357083104216
5.090646 1.75924069303975
5.098196 1.75494908342702
5.106129 1.75066312510118
5.113398 1.7464417797658
5.120542 1.74222942933345
5.127035 1.73798169712352
5.257866 1.73379780710445
5.264497 1.72973226269577
5.271635 1.72552619025887
5.278715 1.72142377779544
5.286237 1.71743393255582
5.294414 1.71337305519505
5.302199 1.70936361762527
5.310065 1.7052915192351
5.317925 1.70132313887356
5.325788 1.69732251589058
5.333821 1.69335336541448
5.342051 1.68944630532465
5.349978 1.68556648010252
5.356231 1.68167885495426
5.362385 1.6777716502606
5.36852 1.67399287285639
5.374502 1.67016558074886
5.380521 1.66639383369072
5.386621 1.66263812312129
5.392605 1.65888693024402
5.398616 1.65519054422172
5.404784 1.65148099480805
5.411015 1.64778611666405
5.528624 1.6440753072399
5.53483 1.64037567265883
5.540944 1.63674470053947
5.547014 1.63311939035387
5.553061 1.62944920106227
5.559203 1.62584295412977
5.56532 1.62226843880125
5.571414 1.61868094734904
5.577558 1.6151329546344
5.583572 1.61161860454321
5.589711 1.60815149655826
5.595648 1.60458620787537
5.601632 1.60116970501159
5.607551 1.59768650422846
5.613456 1.5942214069055
5.619966 1.59080664298236
5.626115 1.58739268554929
5.63233 1.58399104583956
5.638622 1.58055579926382
5.644752 1.57723390234397
5.650826 1.57385452598343
5.657282 1.57048365864379
5.663297 1.56721353091169
5.781297 1.56385601303695
5.787065 1.56052944060385
5.792818 1.55727587343662
5.799296 1.55397240015217
5.806741 1.55058171803193
5.812635 1.54745662975458
5.818608 1.54426362924535
5.824346 1.54103688687841
5.830049 1.53793687978943
5.835674 1.53476933437394
5.841274 1.53161541266301
5.846933 1.52847655218476
5.853547 1.52532898960231
5.86035 1.52218191114596
5.866417 1.51900793683954
5.872197 1.51594424599925
5.877916 1.51291067725712
5.883666 1.50982471993694
5.889908 1.50678550235391
5.895922 1.50371374590078
5.901857 1.50075232580463
5.907874 1.4977792528791
};
\addplot [semithick, color0]
table {%
0.000696 2287592.23589075
0.001431 1209855.01253973
0.002156 102.130550590814
0.002879 103.844045255444
0.003616 105.766015124828
0.004342 109.932639896007
0.00507 119.291851500774
0.005795 141.981500972661
0.006519 207.067953654655
0.007293 17781.1308477637
0.008053 1390.5340604762
0.008786 2180.30968912421
0.009516 1027.37132386363
0.010248 674.531818896849
0.010975 382.797487644165
0.011771 169.486388180594
0.012499 58.0463242649353
0.013229 47.6187423450274
0.013959 43.449093004885
0.014702 26.6989561513121
0.015428 15.4793379534211
0.016174 7.36742706149139
0.01692 2.96067548380377
0.017669 4.66803075252349
0.018417 5.86367072233825
0.019151 2.90661911143828
0.019875 1.51868838973093
0.020598 0.646452355213085
0.021352 0.393610624109776
0.0221 0.192464788857457
0.022869 0.0962302896146077
0.02362 0.0536744325795497
0.02438 0.0296481254896528
0.025121 0.0140109976371443
0.025901 0.00576897321481642
0.026642 0.00388414889049329
0.027382 0.00205424482089118
0.028129 0.00107286480514624
0.031485 0.000389053204274023
0.032362 0.000646066062685962
0.033112 0.00039040702742105
0.03385 0.000205605000982649
0.034716 9.93613290474215e-05
0.035447 4.62390984001321e-05
0.036174 2.71490270775637e-05
0.037147 1.09074907606237e-05
0.037868 7.6091347369706e-06
0.038603 4.83234525017438e-06
0.03935 2.59696704962875e-06
0.040101 1.15841725789604e-06
0.040823 1.73444434525837e-06
0.041583 9.00493848376995e-07
0.042306 4.75532997867846e-07
0.043043 2.27832684274176e-07
0.043765 1.25785315496785e-07
0.044487 7.25039459581467e-08
0.045214 3.53488989190964e-08
0.045944 1.10949098797164e-08
0.046697 1.00628252397428e-08
0.047419 7.09558189981863e-09
0.048154 3.99932797989777e-09
0.048899 1.93515869995053e-09
0.049624 5.16042319986809e-10
0.050359 1.03208463997362e-09
0.051091 1.41911637996373e-09
0.051875 7.74063479980214e-10
0.052634 5.16042319986809e-10
0.053381 1.29010579996702e-10
0.05413 1.29010579996702e-10
0.054895 1.29010579996702e-10
0.055559 0
0.056224 0
};
\addlegendentry{L-BFGS, $|C|=10\sqrt{n}$}
\addplot [semithick, color0, forget plot]
table {%
0.000741 387860.06201974
0.001455 81583.0605042674
0.002212 39338.2567208091
0.002966 17566.3142916983
0.003699 8615.68510575698
0.004429 4181.8516036387
0.005166 1964.65185396526
0.00589 765.96275847862
0.006629 204.419990717629
0.007353 84.3997978067125
0.008086 95.3416760116902
0.008815 138.482355975467
0.009548 155.707511879286
0.010277 139.181493715151
0.011003 93.0072046864708
0.011727 48.4569293340842
0.012453 24.030608557032
0.01318 11.3531811244474
0.013909 5.54165984179905
0.014676 3.02606683599632
0.015419 0.951541871883811
0.016165 1.69653816854852
0.016949 2.26568019094288
0.017677 1.22519479977504
0.018403 0.604177910626157
0.019129 0.255769709455119
0.019865 0.184796917249553
0.020595 0.119033165126414
0.021333 0.0647962746069378
0.022105 0.0262082596411499
0.022844 0.0412091152555171
0.02357 0.023074335674609
0.024299 0.0122839796906842
0.025027 0.00584037444252799
0.025856 0.00270121447918351
0.026582 0.00161511622797171
0.027312 0.000683883375251885
0.028034 0.000369217060302029
0.02876 0.000187906607925282
0.029524 8.00644094347826e-05
0.030255 4.98112660055322e-05
0.030976 2.42954266212103e-05
0.031721 1.17688285850214e-05
0.032447 6.56456035309078e-06
0.033186 3.28112608105698e-06
0.03391 1.67210612733737e-06
0.034893 5.41328393666168e-07
0.035709 4.47674125769739e-07
0.036443 3.05884085172182e-07
0.037169 1.6706870109573e-07
0.037906 8.38568769978565e-08
0.038632 3.67680152990602e-08
0.039369 2.30928938194097e-08
0.040093 9.28876175976257e-09
0.040839 5.03141261987139e-09
0.041579 2.58021159993405e-09
0.042303 1.29010579996702e-09
0.043026 6.45052899983512e-10
0.043751 3.87031739990107e-10
0.044523 5.16042319986809e-10
0.045274 2.58021159993405e-10
0.045999 1.29010579996702e-10
0.046655 0
};
\addplot [semithick, color0, forget plot]
table {%
0.000694 108679.37925517
0.001373 19734.0229898184
0.002084 12595.1046044969
0.002823 5358.50371199821
0.00358 2617.3446338202
0.004315 1045.53812167091
0.005076 304.016179172103
0.005814 104.201308754596
0.006555 117.51671120171
0.007305 173.718512323141
0.008051 202.092798516513
0.008798 176.953178060393
0.009542 123.328713134699
0.010305 65.5071759230554
0.011051 31.874737620962
0.011812 16.2102491626608
0.012553 7.06160057790934
0.013299 3.91955838835907
0.014036 2.24591332144885
0.014787 0.945750113231697
0.015539 0.518651526523435
0.016282 0.317322084077368
0.017047 0.165038386808405
0.017788 0.0760006939958102
0.01855 0.0387915681421829
0.019295 0.0207458562331432
0.020052 0.00711482905649842
0.020798 0.00606414889265547
0.021538 0.00412259737485291
0.022277 0.00228483451582089
0.023011 0.00112502805594966
0.023771 0.000352418782359084
0.024518 0.000629667330056976
0.025287 0.00043567222918347
0.026046 0.000254299004018604
0.026861 0.000135376731099629
0.02753 4.44578173827813e-05
0.028168 7.75793385102233e-05
0.028907 0.000102481399004589
0.02965 0.000117786233316322
0.030398 0.000126275552797649
0.031175 6.43142059330205e-05
0.031912 3.25495836057795e-05
0.032654 1.55161194404527e-05
0.033393 1.06804504525145e-05
0.034135 6.57476029331655e-06
0.034868 3.48141333916891e-06
0.035606 1.37084180118489e-06
0.036348 2.18459346657017e-06
0.037134 2.75780064384921e-06
0.037889 3.09855235247714e-06
0.03863 1.65440705290909e-06
0.039381 8.29925061118799e-07
0.040177 3.43039132211232e-07
0.040924 5.33587758866366e-07
0.041774 3.14140762291971e-07
0.042505 1.5532873831603e-07
0.043278 7.01817555182061e-08
0.044013 4.65728193788095e-08
0.044753 2.70922217993075e-08
0.045492 1.48362166996208e-08
0.04623 4.51537029988458e-09
0.046978 8.25667711978895e-09
0.047721 1.10949098797164e-08
0.048459 6.32151841983841e-09
0.049213 3.22526449991756e-09
0.049965 1.67713753995713e-09
0.0507 3.87031739990107e-10
0.051474 7.74063479980214e-10
0.052208 6.45052899983512e-10
0.052949 3.87031739990107e-10
0.053746 1.29010579996702e-10
0.054485 1.29010579996702e-10
0.055236 1.29010579996702e-10
0.055978 1.29010579996702e-10
0.056732 1.29010579996702e-10
0.057485 1.29010579996702e-10
0.058245 1.29010579996702e-10
0.058986 1.29010579996702e-10
0.059726 1.29010579996702e-10
};
\addplot [semithick, color1]
table {%
0.004386 868787.216252321
0.008324 259463.868109542
0.012118 60542.0571496435
0.016189 31324.0165499385
0.020047 14205.3009609295
0.023847 7094.80117953814
0.027601 3501.73153670957
0.031393 1758.32810155553
0.035179 884.253158159021
0.038978 447.607788744528
0.042711 227.13990720089
0.046511 113.396484472115
0.050288 51.0956337474875
0.054051 16.9337270339885
0.057851 5.16278365475834
0.061626 4.30369375217964
0.065351 6.01435800440755
0.069201 7.77232032398409
0.073263 7.22979804343806
0.077168 5.20746761526644
0.080999 2.89106764086779
0.084976 1.42116576907468
0.088732 0.713458503182362
0.092529 0.312384414333821
0.096282 0.173840013435627
0.100137 0.0963043397730926
0.103892 0.0424673178781777
0.10775 0.0213536040654727
0.111544 0.0132337553949417
0.115336 0.00680387977215176
0.119155 0.00381059446790962
0.122968 0.00192326588941812
0.126769 0.000988899398686049
0.130642 0.00023384203319748
0.134378 0.000480879440792487
0.138233 0.000689594639638862
0.14198 0.000406912611772022
0.145849 0.000200749743604939
0.149706 0.000100730385085982
0.153574 3.26485031909681e-05
0.157446 2.66193608624444e-05
0.161883 1.7744704049187e-05
0.165672 9.84606497180483e-06
0.169586 4.87173650310054e-06
0.173426 3.09047149094167e-06
0.177256 1.8377557775563e-06
0.181034 9.84995099040389e-07
0.184878 2.67624461480765e-07
0.188664 5.13409864177918e-07
0.192545 7.11117022378365e-07
0.196376 8.36900438949697e-07
0.200226 4.61212823488213e-07
0.204028 2.36863424873946e-07
0.20791 1.22173019256877e-07
0.211705 2.76082641192943e-08
0.215525 5.8054760998516e-08
0.219342 8.42439087378466e-08
0.223243 1.01531326457405e-07
0.227028 5.59905917185688e-08
0.230897 2.78662852792877e-08
0.234713 1.38041320596471e-08
0.238541 6.45052899983512e-09
0.242348 3.87031739990107e-09
0.246382 1.16109521997032e-09
0.25042 2.19317985994394e-09
0.254274 1.16109521997032e-09
0.258057 6.45052899983512e-10
};
\addlegendentry{L-BFGS, $|C|=50\sqrt{n}$}
\addplot [semithick, color1, forget plot]
table {%
0.004287 2464222.08785167
0.00816 1365642.00268924
0.011685 2.49019297831665
0.015463 2.49306134368284
0.019246 2.4962205662323
0.023086 2.50286866967946
0.026863 2.51689047595163
0.030695 2.54660633223183
0.034478 2.61021921669705
0.038333 2.74931763659815
0.042109 3.06746665797183
0.045936 3.86861531288573
0.050163 6.35746110626085
0.054057 1464.93885256425
0.057883 78.0919397255763
0.061842 92.4199042987671
0.065669 24.8997615373013
0.069842 21.9836806999318
0.073623 8.52841283482352
0.077508 5.59411553811118
0.08135 4.39552899960954
0.085218 3.6633025154294
0.088985 1.9680779030532
0.093018 1.04984154844236
0.09679 0.504946630697212
0.100635 0.256961353785059
0.104437 0.113654022759951
0.108341 0.0781677592633672
0.112299 0.0495903642361054
0.116229 0.025738488625656
0.120141 0.0112184042231686
0.124135 0.00654275478818324
0.127902 0.003867152666072
0.131752 0.00184965417329224
0.135795 0.000616939746030956
0.139728 0.000518200546061997
0.143519 0.00035062653096064
0.147425 0.00019708563879433
0.151216 9.59199281863529e-05
0.155071 5.66848405039358e-05
0.158888 3.36384890045083e-05
0.162733 1.77282709114477e-05
0.166528 4.5885196280373e-06
0.170412 9.01921554865335e-06
0.174214 1.26449579976323e-05
0.178096 1.49724144345477e-05
0.181927 1.62921762279514e-05
0.185794 8.51195567010812e-06
0.189611 4.2693703401512e-06
0.193452 2.10630497976549e-06
0.197313 1.31101722478104e-06
0.201221 7.71483268380294e-07
0.205028 4.00835872049756e-07
0.208866 1.18504949409015e-07
0.212653 2.17929718049348e-07
0.216503 2.95563238772446e-07
0.220304 3.44200227431202e-07
0.224191 1.88097425635192e-07
0.228003 9.37906916576026e-08
0.231867 3.78000999390338e-08
0.235682 5.94738773784798e-08
0.239547 3.48328565991096e-08
0.24333 1.70293965595647e-08
0.247231 7.61162421980544e-09
0.251061 5.28943377986479e-09
0.254943 3.22526449991756e-09
0.258723 1.67713753995713e-09
0.262573 6.45052899983512e-10
0.266387 1.03208463997362e-09
0.270219 1.29010579996702e-09
0.274046 7.74063479980214e-10
0.277918 3.87031739990107e-10
};
\addplot [semithick, color1, forget plot]
table {%
0.004496 771394.770055971
0.008444 228637.121699499
0.012246 51393.3252811196
0.016334 26702.6663026356
0.020187 12263.3686132255
0.024063 6173.73041997084
0.027906 3066.43203425766
0.031689 1548.04133469179
0.035431 783.447859342675
0.039239 399.799732366681
0.042986 204.269220123058
0.046794 100.545962838369
0.050575 40.9912394475714
0.054432 10.628005534645
0.058209 3.65134784561596
0.061994 3.64189897086077
0.065827 5.8914810677648
0.069623 7.34357463749115
0.073401 6.66820125775601
0.077241 4.83096082990054
0.081028 2.66575174380523
0.084841 1.30450714893956
0.08861 0.657930762172644
0.092405 0.276047421467837
0.096128 0.169081007673037
0.099943 0.0967473627916948
0.103695 0.049757439048558
0.107526 0.0161682130171511
0.111228 0.0283496147298916
0.115027 0.0186569067825355
0.118786 0.0105497550747986
0.122607 0.00547293607096275
0.126348 0.00202904183075076
0.130501 0.00139365028795202
0.134334 0.000867021127914243
0.138191 0.000462082860578492
0.141927 0.00019853546622964
0.145787 0.000302884300897926
0.149551 0.00037410865660946
0.153331 0.000415775285176265
0.157068 0.000220246089719572
0.16083 0.000112472858619147
0.164775 5.53035058534364e-05
0.168873 2.74338329768691e-05
0.172697 1.60951396135942e-05
0.176559 7.5671090555913e-06
0.180337 3.51225249684091e-06
0.184124 2.20842938469832e-06
0.187967 1.34286215924821e-06
0.191789 6.82537071083905e-07
0.195524 2.35177920249186e-07
0.199313 4.00647065967876e-07
0.203072 5.22917048995099e-07
0.206903 5.9744779812299e-07
0.21066 6.38602152269745e-07
0.214456 3.32589275231499e-07
0.218241 1.6577761585701e-07
0.222043 5.57325705585754e-08
0.225806 9.61128820975432e-08
0.229613 1.26172347236775e-07
0.233462 7.13428507381764e-08
0.237259 3.43168142791228e-08
0.240991 1.6900385979568e-08
0.244802 9.93381465974608e-09
0.248528 5.6764655198549e-09
0.252353 2.96724333992415e-09
0.256128 6.45052899983512e-10
0.259913 1.41911637996373e-09
0.263668 2.06416927994724e-09
0.267462 2.45120101993734e-09
0.271215 2.70922217993075e-09
0.275043 1.41911637996373e-09
0.2788 6.45052899983512e-10
};
\end{axis}

\end{tikzpicture}

==> img/mnist-2.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.6]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=8cm,
legend cell align={left},
legend style={draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=11cm,
x grid style={lightgray!92.0261437908!black},
xlabel={optimization time (s)},
xmajorgrids,
xmin=0.000895555921619751, xmax=17.4309820237313,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={loss on full dataset},
ymajorgrids,
ymin=15643.3837307415, ymax=586429.413476509,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0.001403 237922.704949286
0.028772 45587.2252551625
0.0571 38232.3153394875
0.149057 34688.7967256519
0.178235 32433.0929420259
0.206245 30718.7089332311
0.298996 29326.4162366979
0.327468 28256.0699353974
0.355862 27386.9965124746
0.448715 26619.8272033393
0.478466 26010.3377144376
0.574883 25666.604950205
0.603323 25064.4472475428
0.63158 24665.6559186496
0.725271 24211.9551788313
0.753435 24244.8789873309
0.781256 23504.5488515432
0.87841 23226.6444861626
0.906744 23153.9801407611
0.935003 22737.0131085949
1.028178 22521.1767611585
1.055663 22280.4583926562
1.149356 22089.088262589
1.178187 21951.3175598743
1.206386 22008.2084253531
1.300246 21610.1964304802
1.329557 21720.6885441467
1.357323 21351.0611115039
1.45014 21243.3269886054
1.478152 21232.6791426375
1.506667 20957.093291403
1.599776 21226.955851533
1.627307 20909.1598370715
1.720585 20684.6408331958
1.750966 20666.6911007151
1.779774 20459.701352628
1.872866 20379.7224963697
1.900534 20310.9921680383
1.928219 20222.5690773271
2.021078 20183.0744858852
2.051474 20053.0195386246
2.081015 20102.8385528732
2.174092 19962.0988724573
2.202113 19866.6321960044
2.306113 20017.622413066
2.334122 19770.7282512052
2.36254 19790.7503020705
2.458234 19765.0073025953
2.485684 19733.0140266375
2.515374 19629.6508841638
2.612444 19883.8313761505
2.642556 19477.6477736661
2.676486 19779.4027695847
2.787447 19360.4861314322
2.814955 19408.2450099054
};
\addlegendentry{SGD, all points}
\addplot [semithick, black, forget plot]
table {%
0.001393 inf
0.028923 53566.859503116
0.056769 44491.391649226
0.149168 39429.218292348
0.178301 35829.1850312074
0.206019 33111.7844753581
0.302304 31731.4718922526
0.333286 29610.3715795165
0.370121 27918.0018753671
0.469141 27132.5341841204
0.505781 26043.8756080891
0.600254 25376.5148267792
0.629147 25469.4021808121
0.659349 24374.8205138939
0.759113 23711.9063458337
0.786955 23330.5212622375
0.816482 23055.100041612
0.913387 22729.9287275836
0.950307 22497.6944459132
0.991693 22256.982464206
1.085742 22023.0848384615
1.113408 21731.6116622323
1.20612 21540.0378246826
1.235885 21806.5294739279
1.264256 21206.8844446683
1.35714 21068.5633496082
1.385104 21020.8028663039
1.415399 20905.2856559498
1.510272 20691.0352866365
1.54089 20578.5525011199
1.574626 20429.8896264476
1.670259 20505.9612923544
1.699826 20282.294383527
1.798293 20288.621919138
1.826812 20107.3379199641
1.856459 20003.7448007271
1.95597 20372.1037051551
1.985551 19868.862810767
2.013805 20049.2587055246
2.10837 19729.8011875154
2.137549 19688.122227408
2.166163 19631.1072425119
2.261312 19589.4711894864
2.289491 19796.9868626452
2.386259 19535.3685909844
2.414983 19499.1782168546
2.443762 19717.9044911525
2.537761 19317.126534763
2.566591 19309.581112201
2.594912 19434.1931019327
2.690497 19198.8284459078
2.720034 19190.2865003229
2.752486 19101.9124693426
2.865125 19077.1052727297
2.893844 19029.5308831514
};
\addplot [semithick, black, forget plot]
table {%
0.001543 219169.159321379
0.032807 52283.0116067271
0.061406 39915.9289791347
0.154623 35114.6569395447
0.183285 32401.6467669996
0.211862 30341.6897991473
0.307769 28871.3102676107
0.339268 27757.8586681501
0.370371 26803.4230351052
0.473057 26058.9926130999
0.504945 25410.7288269452
0.613567 24980.1702345538
0.650549 24576.0676253342
0.682315 23994.5041575999
0.777943 23645.4302963366
0.806416 23251.3987520213
0.835282 22884.4128246478
0.930467 22734.8558399579
0.961419 22620.0308640131
0.993316 22160.0497606114
1.089737 21975.0884680732
1.11752 21804.7900508536
1.212815 21595.6126799189
1.243493 21567.8108192895
1.2738 21248.0263574286
1.369418 21119.2021237492
1.398134 20994.1482931056
1.426976 20924.9032189232
1.52171 21138.5974994862
1.552827 20749.1630434065
1.583762 20807.3459225609
1.681299 20430.0528770381
1.710294 20334.8308219906
1.805567 20297.2653531894
1.840099 20356.8604002241
1.881231 20088.6148349516
1.976731 20045.2681876147
2.005794 20201.519349662
2.034724 19873.1745815807
2.135764 19890.5728453228
2.166558 20028.4520309959
2.210172 19691.7268618038
2.304507 20140.7722898271
2.333327 19579.0284024338
2.429129 19581.2909245439
2.460792 19514.0934082936
2.492256 19411.4058303764
2.587746 19479.247062704
2.616778 19413.6992541617
2.645477 19262.1008312815
2.742617 19223.224492455
2.773667 19230.1931163006
2.804951 19172.1745453172
2.922583 19149.965004717
2.953556 19375.9384185008
};
\addplot [semithick, color0]
table {%
0.002063 497365.338211693
0.003929 338182.469859686
0.005756 364284.264962778
0.007583 215666.772958438
0.00943 183248.595033335
0.011192 65703.7238277568
0.012969 58770.9737676243
0.014733 52622.2186550028
0.01649 48551.9915053888
0.018253 41826.5760994681
0.020015 38709.9134878952
0.021789 35796.9074272142
0.023576 33387.0732299508
0.025396 29747.7552220332
0.02722 42227.886529649
0.029078 30657.788547629
0.030939 29001.9476204773
0.032786 27077.6703953783
0.034656 26515.618327708
0.036524 26138.1815362718
0.038395 25498.1031263857
0.040265 25769.2191536583
0.042127 26844.3766402372
0.044014 24650.940116353
0.045896 23883.3304419158
0.047777 23331.1846445158
0.049636 23104.0338178455
0.051508 23065.9205384231
0.053409 22869.2543123053
0.05528 23571.208478068
0.057187 22750.6586360101
0.059076 22513.3831004961
0.060953 22362.7933400906
0.062911 22172.9160850197
0.064782 21871.5200177349
0.066646 22208.567684583
0.068537 21828.4955285612
0.070426 21697.3047573382
0.07229 21568.5941261388
0.074113 21458.9541407528
0.075975 21552.74784171
0.077808 21243.7793222822
0.079588 21155.761126028
0.081345 21103.9412301571
0.083091 21076.9018328588
0.08485 20979.4298335652
0.086825 20932.4805269875
0.088721 20850.9905858338
0.090626 20847.2237983064
0.092524 20849.6748146724
0.094382 20834.6572288597
0.096248 20754.6218522467
0.098134 20624.9845492771
0.100017 20552.1387109346
0.101869 20567.5747286067
0.103838 20544.4392387124
0.105723 20535.1624287044
0.107596 20522.6071769769
0.109519 20505.8265715747
0.111409 20492.1858006662
0.113355 20568.5173897395
0.115215 20516.5463912001
0.117016 20503.5078693967
0.118745 20505.9897543055
0.120479 20519.6208302466
0.122223 20543.7243373912
0.124053 20558.972993663
0.125793 20545.328000807
0.127526 20565.6001721611
0.129349 20553.5049964991
0.13115 20550.9565244407
0.132945 20551.8919118332
0.134713 20554.659341651
0.136481 20555.3191802427
0.13827 20542.0537961452
0.140124 20541.3802522507
0.142294 20535.8297567665
0.146615 20527.3112872817
0.148555 20516.6293825002
0.150383 20507.5562345787
0.152163 20500.2326552229
0.153881 20505.3913868383
0.155684 20508.8711778901
0.15743 20511.0930455919
0.159165 20515.5907562874
0.16093 20513.0148211217
0.162662 20512.0509580311
0.164384 20512.2482170381
0.166124 20510.7163934298
0.167861 20508.3864802762
0.169597 20506.8718520824
0.17133 20502.5446228775
0.173049 20499.7869989131
0.174791 20507.2108068704
0.176574 20504.841559836
0.178381 20504.918570543
0.180248 20505.5546257081
0.182139 20506.2284863134
0.184009 20507.6473728549
0.18589 20510.4982049262
0.187761 20508.0664764558
0.189648 20507.6054796412
0.191509 20507.5635818536
0.193373 20508.3752441384
0.195228 20508.5113074598
0.19716 20508.4826720328
0.199037 20508.5359338285
0.200912 20508.9108164318
0.202809 20505.8354217173
0.204754 20507.3001961782
0.206665 20508.1559366604
0.208531 20508.2986390666
0.21042 20507.8695726886
0.212218 20506.9059784502
0.213966 20506.1347448926
0.215719 20506.3559525235
0.217515 20506.0715273056
0.219252 20505.8540772061
0.221055 20505.6878919131
0.223225 20505.5645886032
0.225075 20506.7358611754
0.226909 20506.1350864319
0.228721 20505.8460524652
0.230491 20505.5731889975
0.232293 20505.5077749837
0.234187 20505.344193321
0.236035 20505.1976154714
0.23782 20504.8033652166
0.239663 20504.0817592699
0.241518 20504.4374016651
0.243326 20504.475035721
0.245191 20504.5507712758
0.24699 20504.728272088
0.248763 20504.9544703967
0.250555 20505.4139548233
0.252362 20506.2992265241
0.254088 20505.8506987303
0.255819 20505.6308535484
0.257629 20505.7143958045
0.259361 20505.6643838839
0.261109 20505.7120850428
0.262843 20505.8163106124
0.264714 20506.7230425481
0.266445 20506.2685331739
0.268175 20506.1748119786
0.269921 20506.1808482066
0.271639 20506.2398489867
0.27336 20506.08152058
0.275093 20506.1035363045
0.276848 20506.0686786692
0.278757 20506.0122853116
0.280484 20505.9717983703
0.282207 20505.8605674988
0.283931 20505.8753247012
0.28568 20505.8585269769
0.287442 20506.3563089709
0.289161 20506.1067570601
0.290892 20505.9824767925
0.292699 20505.9204605785
0.294432 20505.9015446817
0.296152 20505.8847966183
0.297879 20505.9222271748
0.299622 20505.9628549731
0.301379 20505.9510224425
0.303126 20505.9436033023
0.304857 20505.891267231
0.306578 20505.7990683007
0.308323 20505.8449335949
0.310058 20505.8680418718
0.311833 20505.8583300611
0.313635 20505.8499180833
0.315365 20505.8647656295
0.317095 20505.827623189
0.318833 20505.8492206434
0.320561 20505.8769137218
0.322288 20505.9115747218
0.324027 20505.9442850588
0.32582 20506.0140891
0.327575 20506.0225406431
0.329324 20506.0182907631
0.33104 20505.9947724381
0.332763 20505.9876491227
0.334504 20505.9984569954
0.336245 20505.9800849428
0.33798 20505.9799262863
0.339762 20505.9743924687
0.341514 20505.9955297028
0.343261 20505.9849551641
0.344998 20505.9720286335
0.346734 20505.9667218582
0.348456 20505.9616614816
0.350228 20505.9469137136
0.35209 20505.9472759507
0.353943 20505.9399156295
0.355736 20505.9393236054
0.357546 20505.938220391
0.359354 20505.9301832202
0.361119 20505.9346195614
0.362904 20505.9380698842
0.364729 20505.9432461998
0.366499 20505.9468563347
0.368321 20505.9533232862
0.370236 20505.9614302641
0.372107 20505.9558636766
0.373968 20505.9486335297
0.375854 20505.952248195
0.377722 20505.9519194124
0.379493 20505.9511618275
0.381256 20505.9444096872
0.383033 20505.9477856126
0.384856 20505.9500807848
0.386636 20505.9504955919
0.388401 20505.9550194324
0.390153 20505.9545955306
0.391922 20505.9553714339
0.393712 20505.9573765633
0.397221 20505.9654805048
0.399345 20505.964925591
0.401299 20505.9664686083
0.403121 20505.9672073877
0.404907 20505.9667840032
0.406747 20505.9670035871
0.408625 20505.9656255184
0.410426 20505.9641217229
0.412184 20505.9541959998
0.413995 20505.9591587822
0.415771 20505.959416281
0.417558 20505.9595158505
0.419327 20505.958356447
0.421084 20505.9595717687
0.422847 20505.9589640772
0.424591 20505.95750147
0.42634 20505.9574196952
0.428109 20505.9580288748
0.429824 20505.9586380264
0.431544 20505.9605946687
0.433277 20505.9596163306
0.435037 20505.9599562642
0.436792 20505.9598283306
0.43851 20505.9599028055
0.440235 20505.9560607795
0.441975 20505.9579817747
0.443789 20505.9589422855
0.445523 20505.9589044919
0.447376 20505.9587323936
0.449099 20505.9586231722
0.450831 20505.9587754021
0.452596 20505.9588579067
0.454314 20505.9588166487
0.456034 20505.95983351
0.457777 20505.9597678752
0.459608 20505.9596817512
0.461345 20505.9593900427
0.463083 20505.9588067311
0.464799 20505.9576553777
0.466579 20505.9579974758
0.468314 20505.95800041
0.470068 20505.9578227811
0.471809 20505.9577239905
0.473527 20505.957792921
0.47526 20505.9576527945
0.476981 20505.9577087304
0.47874 20505.9576971186
0.48054 20505.9580196386
0.482606 20505.9580145934
0.484409 20505.9578024274
0.486172 20505.9580614592
0.487971 20505.9580959375
0.489747 20505.958191664
0.491584 20505.9582598289
0.493383 20505.9585235263
0.495158 20505.9586393796
0.496904 20505.9585410006
0.498719 20505.9584661758
0.500523 20505.9585595222
0.502402 20505.9585001542
0.504243 20505.9585061299
0.506036 20505.9585231889
0.507796 20505.9582004726
0.509586 20505.9583618305
0.511329 20505.9584425095
0.513088 20505.9584495692
0.514861 20505.9584357894
0.51663 20505.9584136904
0.51837 20505.9583887091
0.52012 20505.958381
0.521869 20505.9584058489
0.523629 20505.9584385589
0.525398 20505.9584882846
0.527157 20505.9584469689
0.528909 20505.9584676269
0.530669 20505.9584341529
0.532483 20505.9583846018
0.53426 20505.9584093769
0.536037 20505.9584217649
0.537853 20505.958310865
0.539625 20505.958366315
0.541386 20505.958364568
0.543126 20505.9583607316
0.544912 20505.9583626499
0.546685 20505.9583636092
0.548456 20505.9583640886
0.550251 20505.9583643282
0.552118 20505.9583644487
0.553879 20505.9583645081
0.555657 20505.9583645378
0.557481 20505.9583645531
0.55927 20505.9583645608
0.56106 20505.9583645642
0.56285 20505.9583645662
0.564627 20505.958364564
0.566389 20505.9583645661
0.568153 20505.9583645638
0.56991 20505.9583645661
0.571674 20505.9583645636
0.573531 20505.958364566
0.5753 20505.9583645669
0.5771 20505.9583645675
0.578854 20505.9583645669
0.580614 20505.9583645677
0.582421 20505.9583645669
0.584233 20505.9583645677
0.58598 20505.9583645668
0.587802 20505.9583645675
0.589567 20505.9583645668
0.591337 20505.9583645674
0.593096 20505.9583645667
0.594906 20505.9583645673
0.596706 20505.9583645677
0.598579 20505.9583645679
0.600329 20505.9583645679
0.602098 20505.9583645678
0.60386 20505.9583645679
0.605613 20505.9583645679
0.607378 20505.9583645678
0.609155 20505.9583645679
0.610957 20505.9583645679
0.612789 20505.9583645678
0.614568 20505.9583645679
0.616465 20505.9583645678
0.618366 20505.9583645679
0.620298 20505.9583645678
0.622181 20505.9583645679
0.624102 20505.9583645679
0.626002 20505.9583645678
0.62794 20505.9583645679
0.6299 20505.9583645679
0.631774 20505.9583645679
};
\addlegendentry{L-BFGS, $|C|=10\sqrt{n}$}
\addplot [semithick, color0, forget plot]
table {%
0.002092 420758.47795504
0.004019 256054.697643949
0.005945 inf
0.007912 153677.138856172
0.009791 140944.187777128
0.011691 95516.3734526374
0.013633 75563.5575103888
0.015504 60147.3088939615
0.017379 50642.1586842595
0.019273 42971.7575781914
0.021158 39257.7991063085
0.023041 34983.3066943711
0.024956 32789.1450464053
0.026843 29547.0754897322
0.028772 27851.7257521932
0.030657 28023.3064926773
0.032539 27118.99099093
0.034425 26592.4720326229
0.036332 26220.1772273502
0.038226 25959.879394044
0.04009 25442.1014058738
0.041979 26674.6578015595
0.043871 24702.219526711
0.045741 23882.9339564895
0.047609 22987.1439842083
0.049471 22723.5019124187
0.051336 22673.4958652349
0.053215 23952.5939378567
0.055094 22725.0062031258
0.056971 22337.7418099741
0.05883 22314.3448579615
0.060698 22183.4393559157
0.06256 21799.4416553158
0.064417 21359.4151043419
0.066325 21176.726474105
0.068159 21108.7842719244
0.070017 20849.1109345083
0.071957 20619.9221840145
0.073794 20499.3035885838
0.075658 20609.5388407505
0.077525 20426.9339971773
0.079427 20408.487673296
0.081289 20817.3879913479
0.083148 20497.5603528304
0.085016 20424.1209868437
0.08687 20431.1096223125
0.088708 20434.0693445742
0.090542 20413.9666171235
0.09244 20355.3240099517
0.094468 20311.8551846596
0.096377 20303.0491776128
0.098265 20266.1925199805
0.100121 20256.4500613579
0.101951 20260.9187120829
0.103816 20269.0181279137
0.105725 20272.6344494835
0.107638 20273.1464002263
0.109519 20258.1023703248
0.111431 20260.765302488
0.113347 20249.4410438376
0.11524 20232.3657639331
0.117128 20224.053309874
0.119037 20211.7646370502
0.120917 20180.5405071431
0.122796 20190.7297226941
0.124677 20197.7283930131
0.12661 20204.3323305534
0.128509 20205.4594952735
0.130388 20200.8091135651
0.132271 20187.4989708009
0.134168 20191.8707068809
0.136068 20201.1729746499
0.13795 20194.771507654
0.139837 20186.3817235643
0.141734 20183.4051613811
0.143622 20180.9593316466
0.145514 20177.2295019121
0.147385 20167.7500589412
0.149316 20171.5039817599
0.151187 20177.5092232834
0.153085 20180.6903589832
0.154988 20182.8655884642
0.156858 20183.7093284926
0.158743 20184.309980334
0.160634 20183.1895384277
0.162568 20179.7219102368
0.164468 20178.9739746786
0.16635 20177.8134031495
0.168234 20176.063513029
0.170129 20174.1193215924
0.172026 20172.972468079
0.17393 20174.1935625419
0.175817 20176.8659261364
0.177707 20175.6174004932
0.179583 20175.7807471566
0.181472 20175.7814402021
0.183454 20175.3982325487
0.185346 20174.7084261454
0.187323 20174.085546504
0.18923 20174.1733937077
0.191119 20174.3850611549
0.193009 20174.4158233437
0.194914 20176.5720265435
0.196838 20176.4986820849
0.198717 20177.5040721718
0.200606 20178.8959016827
0.202501 20179.9610570009
0.204485 20179.7501176247
0.206381 20179.4905642045
0.208268 20179.313089273
0.210152 20178.9829918652
0.212027 20178.7826540164
0.213929 20179.8473222317
0.215836 20179.2096521542
0.217717 20178.9698100899
0.219673 20178.8696451749
0.221547 20178.8946759369
0.223434 20179.172443826
0.225417 20179.7122209362
0.22732 20180.4065350962
0.2292 20180.9138519514
0.23109 20182.0089099419
0.233021 20181.4390125923
0.23491 20181.1708399222
0.236808 20181.0725421974
0.238719 20180.9091965867
0.240596 20180.7988639595
0.242495 20180.9073877876
0.244726 20181.6704024799
0.246829 20183.0666170709
0.248794 20182.3647205198
0.250686 20182.2732372098
0.252564 20182.2648784205
0.254499 20182.2512256602
0.256385 20182.1765460815
0.258278 20181.986623415
0.260169 20181.3245612085
0.262048 20181.259653327
0.263926 20181.3857547331
0.265826 20181.3118602185
0.267718 20181.1396664185
0.269656 20180.9894826749
0.271541 20181.0378036043
0.273417 20181.0133885391
0.275298 20181.0129579876
0.277201 20180.9924860674
0.279107 20180.9785563468
0.280981 20180.9681395715
0.282866 20181.0129704386
0.28476 20180.8309693011
0.286667 20180.9218413635
0.288562 20180.9726343597
0.290534 20180.9916122559
0.292411 20180.9735404754
0.294307 20180.9279813342
0.29621 20181.1527840555
0.298087 20181.0401448004
0.299962 20180.9840035911
0.301849 20180.9324916851
0.303739 20180.9265088355
0.305678 20180.9238300705
0.307582 20180.934403846
0.309464 20181.000278242
0.311355 20181.0139486857
0.313255 20181.007118879
0.315166 20181.0384805275
0.317036 20181.0263535554
0.318916 20181.0144945474
0.32081 20181.008330231
0.322714 20180.9984553243
0.324599 20180.9551078118
0.326484 20180.9767426152
0.328358 20180.9875892314
0.330231 20181.002913297
0.332087 20181.0205440628
0.333962 20181.057322107
0.3358 20181.0916013078
0.337637 20181.0942334181
0.33943 20181.0774125476
0.341281 20181.0740829256
0.343116 20181.0669072931
0.344879 20181.050755142
0.346703 20181.0442249368
0.348502 20181.0412042293
0.35029 20181.0427079977
0.352082 20181.043464821
0.35388 20181.0484723458
0.355688 20181.0537126682
0.357486 20181.0606391233
0.359313 20181.0669059182
0.361197 20181.0680603779
0.363018 20181.0453317809
0.364856 20181.0566950475
0.366662 20181.0596390023
0.368575 20181.0581653096
0.37049 20181.0574297498
0.372376 20181.051617803
0.374264 20181.0440649376
0.376141 20181.0364123318
0.378077 20181.0316145431
0.379947 20181.0325019372
0.381783 20181.0360582407
0.383561 20181.03845839
0.385334 20181.0422066491
0.387303 20181.0403320993
0.389314 20181.0362743516
0.391177 20181.0313473743
0.393133 20181.0280048059
0.394998 20181.0301761213
0.39689 20181.0342993923
0.398786 20181.0364765579
0.400669 20181.0398442976
0.402542 20181.0424807339
0.404379 20181.0450581349
0.40623 20181.0446266921
0.408169 20181.0430039077
0.410025 20181.0414179464
0.411877 20181.0402157992
0.413851 20181.0400258074
0.415694 20181.0402772987
0.417568 20181.0409413397
0.419422 20181.0426011922
0.421257 20181.0421993321
0.423023 20181.0420295851
0.424781 20181.0430330249
0.426523 20181.0425393633
0.428317 20181.042691308
0.430085 20181.0430509451
0.431815 20181.0431610227
0.433606 20181.0448231007
0.435373 20181.0439920462
0.437128 20181.0435765303
0.438861 20181.0436677466
0.440608 20181.043663064
0.442344 20181.0436827095
0.444084 20181.0436055513
0.445824 20181.0432995337
0.447549 20181.0432362499
0.449291 20181.0432356352
0.451023 20181.0430883333
0.452782 20181.0427623014
0.454554 20181.0425335726
0.456301 20181.0423671917
0.458142 20181.0417324747
0.459923 20181.0420498294
0.461868 20181.0422085093
0.463748 20181.0423827392
0.465588 20181.0424274515
0.467414 20181.0424348736
0.46924 20181.0421510464
0.471103 20181.0421020728
0.472937 20181.0419619168
0.474788 20181.0416677027
0.476646 20181.0418148093
0.478464 20181.041888363
0.480258 20181.0417939368
0.482036 20181.0416739955
0.483815 20181.0415987284
0.485593 20181.0415808268
0.487379 20181.0415499998
0.489288 20181.0416740543
0.49105 20181.0416674815
0.492804 20181.0415972048
0.494588 20181.0415287883
0.496399 20181.0415629964
0.498192 20181.0415197262
0.499976 20181.0415003662
0.501798 20181.041425112
0.506659 20181.0414627387
};
\addplot [semithick, color0, forget plot]
table {%
0.001907 200999.472453253
0.003716 159018.188533516
0.005494 142997.922357769
0.007275 90825.2131627156
0.009168 75682.4828309764
0.010961 63876.5943605112
0.012721 53948.2982893133
0.014508 45145.1821429818
0.016267 38885.2785524612
0.018038 35512.1503635246
0.01982 33399.7767682098
0.021597 32164.8303779045
0.023355 30289.8099351513
0.025131 36832.4648436558
0.026916 30437.6626857487
0.028689 29564.4934703503
0.030482 29011.7048392501
0.032238 27413.0507766861
0.034032 26472.6029199162
0.035802 26384.0034764801
0.037584 25772.9525846608
0.039361 24867.7957786297
0.041154 24710.890042276
0.042917 23777.2474355291
0.044707 23497.4702787947
0.046501 23721.2857952424
0.048359 23250.2052698477
0.050136 23254.8969152904
0.051903 23229.7275947547
0.053685 23181.1865012896
0.055465 22930.4267886425
0.057344 24605.5732655261
0.059133 23300.1406373885
0.060903 22892.4099668946
0.062671 22476.5460646165
0.064476 22349.1904397532
0.066272 22233.9894272125
0.068068 22289.7668737485
0.069859 22058.9496210199
0.071623 22079.6557867793
0.073399 21988.8213886131
0.075187 21853.6097808433
0.076956 21768.3002849418
0.078744 21649.2336252658
0.080587 21470.7183866471
0.082363 21262.3795179609
0.084212 21340.9713337745
0.086013 21251.3894193944
0.08778 21210.480121398
0.089574 21206.893383454
0.091357 21139.0648909245
0.093132 21032.6610637831
0.09493 21263.0237716642
0.096696 21107.1358365123
0.098481 21059.430010656
0.100268 21008.8343803315
0.102079 20989.3915033272
0.103958 21037.1812352303
0.105744 20989.9683769584
0.10757 20989.5744591487
0.109344 21001.3520715813
0.111165 21021.6061178037
0.112987 21057.5461275678
0.114758 21038.9933345671
0.116535 21035.3014104869
0.11831 21008.0369651811
0.120328 21000.2292350731
0.122333 20994.4679425964
0.124162 20999.293374544
0.125984 21003.9363950979
0.127766 21007.1342255167
0.129553 21012.1020859532
0.131319 21015.301741781
0.133096 20996.3921827184
0.134908 20990.9512542643
0.136748 20984.1674080748
0.138535 20976.7021411865
0.140305 20961.0078575468
0.142066 20972.6897380821
0.143843 20982.5504664167
0.145626 20987.4289196192
0.147395 20991.9723456327
0.14919 20999.3263284747
0.150961 20994.8779482145
0.152737 20994.9332670022
0.154535 20992.6389709548
0.156307 20993.1338411913
0.158062 21006.3196880038
0.159865 21004.1832784253
0.161746 21004.5123422401
0.163525 21007.5801728977
0.165308 20998.4920628624
0.167083 21001.1929383808
0.168853 21007.4369796478
0.17063 21011.9089685832
0.172411 21017.1749261964
0.174209 21016.1521790731
0.175997 21013.3575340593
0.177777 21009.1679958133
0.17966 21004.6039670947
0.181469 20995.502133105
0.183284 20999.7908253256
0.185049 21002.1318867789
0.18683 21001.7916439145
0.188689 21003.7301938612
0.190461 21005.4550990623
0.192243 21010.3091307476
0.194051 21010.587697462
0.195823 21010.248882671
0.197724 21009.4158159414
0.199583 21009.0610907894
0.201358 21008.4115037711
0.203128 21008.7123848321
0.204934 21008.5993261053
0.206814 21009.4672050225
0.208579 21010.3471124465
0.210359 21010.6742791179
0.212118 21010.3853659448
0.213903 21009.5785555596
0.215882 21009.2838906917
0.22039 21008.8366492375
0.222475 21012.4055658402
0.224552 21010.6031884852
0.226503 21009.7154381848
0.228417 21009.4644492203
0.230306 21009.2742161953
0.232421 21008.8560041992
0.234218 21007.2173692784
0.236035 21006.3834971268
0.23801 21006.3213620475
0.23984 21005.9108215829
0.241706 21005.2923356024
0.243526 21004.5110352294
0.245348 21004.6042142275
0.247113 21004.8300149092
0.248973 21005.0761689601
0.25077 21005.5173850621
0.252569 21006.0195694906
0.254346 21005.2263183705
0.256276 21005.1074098948
0.258114 21005.0570977926
0.25998 21005.0014818806
0.261871 21004.9944015834
0.263632 21005.0894053639
0.265493 21006.1762770044
0.267394 21005.6302884311
0.269166 21005.3592086098
0.270943 21005.4671354745
0.272829 21005.5641015997
0.274658 21005.6857773965
0.276464 21005.7546125701
0.278364 21005.6591642341
0.280134 21006.2647461575
0.281922 21005.9587215149
0.283768 21005.8081343447
0.285557 21005.7334471432
0.287385 21005.5975211144
0.289276 21005.5263617416
0.291041 21005.5517852253
0.292905 21005.6549076207
0.294809 21005.8334045718
0.2966 21005.9784025287
0.298425 21005.5344983071
0.300311 21005.7560248845
0.302122 21005.8731492367
0.303919 21005.8679747129
0.305747 21005.8327069621
0.307562 21005.8416240792
0.309336 21005.8665674898
0.311236 21005.8444195099
0.313029 21005.8801389723
0.3148 21005.9094353873
0.316603 21005.9751518564
0.318381 21006.0204504534
0.320142 21006.2093302533
0.321925 21006.1979003862
0.323717 21006.1631474841
0.325493 21006.1544896376
0.327258 21006.1757551724
0.329062 21006.2467056903
0.330835 21006.239150915
0.332636 21006.2563364315
0.334439 21006.2644988911
0.336204 21006.2616640874
0.337968 21006.2535538303
0.339749 21006.218855091
0.341548 21006.2361955063
0.343334 21006.2340048637
0.34511 21006.2318683164
0.346895 21006.2303715336
0.348688 21006.2228051571
0.350468 21006.188919576
0.352238 21006.1667590718
0.354082 21006.1585386012
0.355875 21006.1431505231
0.357655 21006.1447236433
0.359445 21006.1453569926
0.361228 21006.146429355
0.36305 21006.148809606
0.364861 21006.1427089629
0.36665 21006.165728857
0.368425 21006.1471887363
0.370192 21006.1429462591
0.371967 21006.1387418387
0.373785 21006.1346371185
0.375594 21006.1439850731
0.377413 21006.1393108284
0.3792 21006.1415738359
0.381038 21006.1405643169
0.382957 21006.1404641758
0.384746 21006.1402547968
0.386587 21006.1403174207
0.388384 21006.1427695013
0.390166 21006.1388291819
0.392043 21006.1407991942
0.393863 21006.1434057355
0.395771 21006.1463510023
0.397631 21006.1480562485
0.399389 21006.1505197478
0.401244 21006.1513931153
0.40308 21006.1506710799
0.404841 21006.1511281983
0.406623 21006.1512648674
0.408494 21006.152101281
0.410284 21006.1530531874
0.412083 21006.153326344
0.413936 21006.1555995743
0.415721 21006.1539465089
0.417493 21006.1543622624
0.419318 21006.1544189909
0.421115 21006.1544927369
0.422902 21006.1539717049
0.424766 21006.1526706545
0.426538 21006.1533211738
0.428368 21006.1534574548
0.430228 21006.1535778944
0.432007 21006.1536589843
0.433767 21006.1537295311
0.43553 21006.1535381324
0.437303 21006.1539408903
0.439086 21006.1537395067
0.440855 21006.1524431318
0.442634 21006.1526540724
0.444417 21006.1526250653
0.446197 21006.1525446028
0.447982 21006.1528658461
0.449747 21006.1525780002
0.451525 21006.1527784714
0.453295 21006.15284825
0.455053 21006.1529020232
0.456843 21006.152931914
0.458634 21006.1527576788
0.460399 21006.1522666499
0.462167 21006.1523904625
0.463953 21006.1523215879
0.465732 21006.152259307
0.467548 21006.1521924825
0.469413 21006.1521296629
0.471189 21006.1522695671
0.472959 21006.1522714357
0.474743 21006.1522852117
0.476529 21006.1523116356
0.478306 21006.1523093412
0.480267 21006.1522569445
0.482186 21006.1521153796
0.484386 21006.1521574007
0.486251 21006.15213639
0.488151 21006.1521258845
0.490011 21006.1520479062
0.491822 21006.1519945722
0.493661 21006.1519695889
0.495429 21006.1518721196
0.497248 21006.1519208542
0.499056 21006.1519452216
};
\addplot [semithick, color1]
table {%
0.009114 inf
0.018007 283295.154577214
0.026926 233863.180755457
0.035801 167227.542047867
0.04464 92301.93970411
0.053606 78476.0037501896
0.062594 62699.3867874348
0.071414 50215.944828382
0.080217 40745.4872036749
0.089028 37131.7257806739
0.097844 34293.6207069697
0.106812 32046.3480565899
0.115737 30956.5126274692
0.124559 29072.2654788226
0.133453 28416.478630434
0.142273 27553.618424526
0.151078 27231.5067539449
0.159911 26950.4626569536
0.168813 26062.966031748
0.177641 25412.0735595184
0.186507 25194.0421997317
0.195325 24318.8665924246
0.204119 23967.9672589393
0.212938 23502.7460643747
0.22187 23081.1418113539
0.230698 22509.1281088589
0.239505 22330.8875954304
0.248297 22912.5025415264
0.257095 22062.5088072595
0.266383 21867.7427086172
0.275337 21767.5097631318
0.284183 21588.8812586044
0.293022 21424.0389517569
0.301852 21122.1971817545
0.310703 21321.9064154469
0.319584 20921.1087415797
0.328579 20719.5168039927
0.337626 21714.8169393109
0.346544 20795.1487808823
0.355397 20659.757674139
0.364228 20545.8867894113
0.37311 20373.167414023
0.381987 20827.6118170897
0.391003 20352.4532513335
0.399936 20300.7516962878
0.40877 20202.793149541
0.417619 20135.4156830761
0.426466 20067.7312263651
0.435343 19966.623342143
0.4443 20041.8222768352
0.45316 19878.6292811108
0.462022 19769.097368209
0.470881 19706.9551170803
0.479747 19624.136694214
0.488634 19767.6711402796
0.497681 19607.3705677492
0.506575 19554.379285192
0.51545 19511.7836067433
0.524357 19545.8747989931
0.533252 19451.4946153008
0.542126 19409.5732482752
0.551097 19370.5970511993
0.560143 19331.0295990103
0.568998 19387.5152877644
0.577863 19299.854708395
0.586703 19229.577929482
0.595583 19194.1664783936
0.604546 19144.5687307012
0.613478 19101.9668064805
0.622315 19054.9345285265
0.631177 19043.0242072643
0.640026 19016.7145584593
0.64886 19005.6401604801
0.657726 19005.9067252494
0.666683 19011.0399818116
0.67556 19002.0485336907
0.684396 19027.6552386737
0.693208 19036.9951405192
0.702076 18989.2373806588
0.71095 18949.3212029963
0.719957 18892.8613168711
0.728838 18885.6011735323
0.737678 18874.2092716228
0.746496 18938.379683215
0.75535 18890.6472415116
0.764196 18882.1694525391
0.773105 18878.7732392626
0.782013 18875.6392288519
0.790928 18873.3432019415
0.801229 18887.1222107289
0.810055 18892.2403541167
0.818878 18878.6542779129
0.827774 18854.2261589428
0.836798 18830.9621357111
0.845684 18819.6652853605
0.85463 18811.7670473282
0.864574 18834.4727587783
0.875039 18794.2856625222
0.883857 18795.8854795536
0.892655 18795.7271150482
0.901505 18797.8388451441
0.910343 18800.19501705
0.920115 18800.3616260933
0.929964 18841.8261298121
0.938816 18808.3801109375
0.947632 18807.2165679733
0.956506 18798.8633947382
0.965343 18789.6234989818
0.974158 18784.9147738094
0.983193 18804.7281539583
0.992078 18780.837765712
1.000884 18810.4267987737
1.009793 18788.4891054152
1.018649 18778.6670480347
1.027458 18774.4622763315
1.03635 18768.9195766685
1.045215 18767.1660075025
1.054033 18774.4283559028
1.062853 18762.2565689792
1.071717 18767.6099956224
1.080522 18767.4667821478
1.089352 18762.1031503806
1.098448 18751.7581824026
1.10726 18754.8935700429
1.116093 18759.7861666685
1.125027 18738.5674241248
1.133849 18733.9805411217
1.142685 18733.7842626911
1.151609 18732.6592777804
1.160416 18736.6081156209
1.169241 18764.0645215644
1.178088 18739.8891237944
1.186922 18731.537239486
1.195881 18729.3074683048
1.204773 18731.3490656669
1.213636 18734.0808944415
1.222465 18753.3004718002
1.23151 18737.458695672
1.24045 18733.2945785919
1.249272 18732.8334273542
1.258187 18738.6449488417
1.266998 18798.9846727879
1.275848 18758.1544053057
1.284687 18745.7435780336
1.293574 18759.7450932
1.302479 18753.8753607516
1.311401 18749.3703621246
1.321661 18744.1793986173
1.330716 18738.5024647854
1.339552 18733.0916518253
1.348391 18730.069241094
1.357207 18765.0985114245
1.366041 18741.3996090865
1.374919 18734.186611156
1.383863 18732.2345471271
1.392791 18731.6927183598
1.401825 18730.7841353876
1.410695 18729.5628883651
1.419507 18716.9828108141
1.428365 18729.54902437
1.437247 18720.8248710918
1.446054 18715.2054978128
1.45487 18713.7255834596
1.463726 18716.6615797071
1.47254 18713.5242170979
1.481398 18719.8168042959
1.490329 18715.4992902983
1.499176 18711.4130851007
1.50802 18707.0956277426
1.516863 18705.6383162291
1.525684 18704.7553783261
1.534529 18702.7911611714
1.543382 18695.3943188332
1.552178 18687.7595142851
1.561095 18679.2388648122
1.570074 18672.7228612998
1.578918 18671.5328043486
1.587822 18659.3226307062
1.596771 18663.0765271273
1.605662 18667.173254748
1.614511 18669.9993747357
1.623365 18671.027157354
1.632221 18671.890757812
1.64108 18667.0696351737
1.649974 18675.3327754881
1.658837 18662.9462373533
1.667665 18657.2339944351
1.676488 18653.5618251132
1.685293 18647.7647657329
1.694147 18646.5748244245
1.703032 18680.288682528
1.711921 18658.4824435506
1.720816 18651.290457622
1.729636 18648.720601325
1.738453 18646.9004717284
1.747278 18645.2826630801
1.756125 18644.0304483957
1.765023 18641.8477987655
1.773892 18640.3386471607
1.782786 18633.4711718387
1.791785 18631.9378696194
1.800613 18632.4671786303
1.809465 18631.8967015125
1.818464 18632.678129002
1.8274 18630.1189954235
1.836287 18633.7199282009
1.845215 18633.5449201527
1.854189 18642.6520848825
1.863018 18637.8639754382
1.87189 18637.5255773711
1.880756 18637.0233671102
1.889656 18636.8453239247
1.898482 18636.3051321674
1.907292 18636.6863892593
1.9169 18635.8246598603
1.926495 18633.4032021373
1.935639 18634.5388248768
1.944468 18633.7647231947
1.953356 18633.1259309746
1.9622 18632.2855203168
1.971014 18631.6313594402
1.979892 18618.1471272777
1.988731 18621.8140042806
1.997555 18625.9538696074
2.006458 18627.3641192693
2.015333 18627.4943821292
2.024156 18626.7984292102
2.033122 18625.2115602291
2.041911 18621.251918292
2.050734 18617.0605945245
2.059636 18616.2980597635
2.068526 18616.3237782042
2.077328 18616.2355087118
2.086168 18617.8785820768
2.094965 18648.2031599122
2.103784 18629.3912952888
2.112632 18622.7201809408
2.121503 18620.0703890988
2.130309 18619.0841206331
2.139125 18618.7326548008
2.147978 18618.2135032979
2.156813 18619.018583533
2.165659 18622.9992681062
2.174558 18620.5108856249
2.183362 18621.4455404549
2.192692 18621.5442986896
2.201565 18621.2052074411
2.210371 18620.6502547382
2.219219 18623.6272328212
2.228085 18619.4866411491
2.236905 18620.2622610585
2.245732 18620.7748650715
2.25457 18621.9845421595
2.263424 18623.9463437203
2.272269 18626.7184847685
2.281191 18627.6461441742
2.29004 18626.5893035196
2.298893 18629.616264444
2.30774 18627.9834849703
2.316586 18626.9415396375
2.325405 18626.2360954953
2.334282 18626.3254371137
2.343152 18629.5230210561
2.351982 18627.29720334
2.360854 18625.7932457696
2.369702 18626.891154514
2.378877 18627.611716077
2.38772 18628.2259989918
2.396613 18628.8597044429
2.405435 18630.607470978
2.41426 18628.9905501168
2.423098 18629.0929111459
2.431917 18629.6732147949
2.440933 18631.05348854
2.449907 18631.3400684469
2.458718 18632.8688868033
2.467582 18631.8289766272
2.476429 18630.7119093056
2.485296 18631.1883861368
2.494145 18631.8002883628
2.50306 18631.7399715683
2.51197 18634.7787832198
2.520868 18632.6743904613
2.529712 18632.1896709248
2.538542 18634.231975471
2.547401 18630.9611023578
2.556301 18631.0112792473
2.565224 18631.4592379259
2.574072 18631.8083902962
2.582912 18631.9915347041
2.591726 18632.3557954978
2.600625 18632.54251376
2.60954 18633.0250629717
2.618444 18640.5054142233
2.627312 18635.6574644403
2.63616 18634.0628968712
2.645081 18632.8553942448
2.653932 18631.9037311238
2.662756 18631.3562669797
2.671639 18631.9269383747
2.680532 18627.7132845693
2.689363 18629.5016934711
2.69818 18630.6346909525
2.707024 18630.8772334851
2.715852 18630.9969749747
2.724765 18630.7838060107
2.733616 18629.4016990639
2.742754 18627.6977364552
2.751582 18627.0827897909
2.760476 18625.5303210102
2.769314 18626.1498022264
2.778332 18626.8078070507
2.787176 18625.1806138843
2.795987 18624.7134590186
2.804812 18624.6473243349
2.813637 18624.5846701595
2.822458 18625.0518939439
2.831418 18620.4908220277
2.84036 18622.4576342955
2.849182 18623.6763490421
2.858002 18624.3981647369
2.866833 18624.4977663098
2.875645 18624.235297637
2.884508 18623.3125185849
2.893468 18622.1673779523
2.902374 18619.8578590666
2.911326 18620.6297981722
2.920171 18621.3028612582
2.928988 18620.6051487793
2.939123 18620.404219457
2.948693 18620.3840188187
2.957573 18620.2779196714
2.966504 18619.7023333502
2.975415 18617.2469592599
2.984328 18618.3638030794
2.993175 18618.5705649709
3.001998 18618.4697467256
3.010829 18618.0767943348
3.019748 18617.7583453744
3.028593 18617.5662763131
3.037451 18617.9686828228
3.046291 18617.6848055062
3.055104 18618.1792949652
3.063911 18618.3382099947
3.072812 18617.8141884592
3.081693 18617.8894530827
3.090632 18618.0671396544
3.099486 18618.876675469
3.108306 18619.6573412545
3.117133 18619.9614316212
3.126005 18619.8738311344
3.134884 18619.7405256145
3.143729 18618.4356450414
3.152604 18617.833257708
3.16151 18617.3064649392
3.170343 18616.9575401477
3.179221 18616.2298078477
3.188117 18617.3863652402
3.196964 18616.7382482588
3.205824 18616.2556661227
3.214668 18616.3844354115
3.223502 18616.4978567741
3.232401 18616.2127798667
3.241308 18615.912006856
3.250156 18614.0121547924
3.25902 18614.9044907012
3.267857 18615.2295154621
3.2767 18615.3982804984
3.285575 18615.569914565
3.2945 18615.4168889295
3.303334 18614.8537023045
3.312213 18612.058877344
3.321059 18613.3552105683
3.329905 18614.0791686013
3.338795 18613.8574537514
3.347706 18613.4432351241
3.356768 18613.2296755228
3.36562 18612.8404313972
3.374462 18613.064105502
3.383309 18612.9532403932
3.392204 18613.09435357
3.40115 18613.3192215204
3.410042 18614.1778078488
3.418907 18614.2047512868
3.427801 18614.8875762887
3.436811 18614.8366945752
3.445652 18614.6107624455
3.454509 18614.2790760427
3.463405 18614.0836233234
3.472347 18613.7922048573
3.481202 18614.0213082004
3.490026 18614.2483715781
3.498892 18614.4194989391
3.508343 18614.3952361366
3.517206 18614.099235464
3.526033 18614.2063223079
3.534844 18612.0718711921
3.543654 18613.1028265821
3.552514 18613.3499516427
3.561322 18613.3368453402
3.570245 18613.1965772205
3.579111 18613.0596211481
3.587919 18612.9616467451
3.596744 18612.8457850316
3.605572 18612.9057399499
3.614377 18612.9677522178
3.623248 18613.0216706605
3.632128 18613.0075473447
3.640951 18610.7462923993
3.649763 18611.8396178998
3.658565 18612.414252235
3.667386 18612.6195053388
3.676239 18612.6026908446
3.685108 18612.5380276025
3.693919 18612.5837917052
3.702794 18611.9784022042
3.711639 18612.2722440811
3.72048 18612.1056884538
3.729305 18611.9669478019
3.738225 18611.8695351014
3.747059 18611.7838159283
3.755905 18611.5953357388
3.764748 18608.5756011351
3.773578 18609.9970290046
3.782403 18610.7740501186
3.791319 18611.1791570651
3.800141 18611.1631031851
3.808951 18611.210804751
3.817788 18611.2440515547
3.826622 18611.2104857847
3.835462 18611.0127661128
3.84439 18611.1620598585
3.853225 18610.1658023662
3.862056 18610.6384353355
3.870935 18610.8495050379
3.879758 18610.8734007111
3.888607 18610.8689781655
3.897496 18610.8870376659
3.906323 18610.872029174
3.915173 18611.0929045491
3.924005 18610.5667793091
3.932827 18610.8191673252
3.94167 18611.0207608989
3.95577 18611.1579469311
3.971282 18611.3169359853
3.980644 18611.5500551416
3.989579 18613.1053958985
3.998443 18612.2856490172
4.007334 18611.9073236033
4.016205 18611.7260560827
4.025071 18611.6948495036
4.033974 18611.6152631277
4.043063 18611.4399201397
4.051938 18611.3066927175
4.060872 18611.3772867569
4.069693 18611.5016313429
4.078508 18611.4291601599
4.087373 18611.4619554496
4.096224 18611.7116455632
4.1051 18611.876323726
4.113962 18611.9805637878
4.122769 18612.1895709752
4.131556 18611.9735974721
4.140509 18612.0903477869
4.149369 18612.0124092478
4.158351 18611.9747322168
4.167227 18612.1450350336
4.176045 18612.6837913234
4.184866 18612.4067927221
4.193738 18612.2740090175
4.202589 18612.4721391304
4.21152 18612.6144660377
4.220501 18612.7345933259
4.229294 18612.8796048627
4.238132 18613.0654978494
4.246996 18613.613948654
4.255797 18612.9814315043
4.264679 18613.2893537334
4.273578 18613.4495671442
4.282414 18613.3874588297
4.291236 18613.2760040282
4.30018 18613.1512260065
4.308988 18613.14403959
4.317846 18613.0510005381
4.326713 18613.0943583506
4.335515 18613.2013160618
4.344334 18613.33927975
4.353207 18613.355168282
4.362012 18613.5125812083
4.370935 18612.8142754126
4.379946 18613.1603783697
4.388814 18613.4403032034
4.397664 18613.4193310808
4.406512 18613.4071999031
4.415384 18613.5282357264
4.424339 18613.7565389267
4.433324 18614.1383655812
4.442198 18613.9458339704
4.451094 18614.1659962227
4.460074 18614.3589692331
4.468933 18614.4414682383
4.477821 18614.4899330396
4.486732 18614.5079749428
4.496303 18613.6105493533
4.505683 18614.0513883167
4.514546 18614.2777128214
4.523393 18614.4068995578
4.532279 18614.4763349607
4.541172 18614.4905844186
4.550042 18614.8191279219
4.558873 18614.6522425533
4.567805 18614.6921253458
4.576734 18614.6309717137
4.585562 18614.6026173684
4.594459 18614.5196247778
4.603374 18614.4272628275
4.612208 18614.470972475
4.621075 18614.3782537326
4.629933 18614.5174071692
4.638846 18614.5164206531
4.647755 18614.6921479047
4.656667 18614.5310141119
4.665508 18614.4400122198
4.67437 18614.3572023715
4.683211 18614.3249237314
4.692055 18614.0519702328
4.700887 18613.9723507472
4.709766 18613.909801985
4.718604 18613.8700508611
4.727426 18613.7996536687
4.736286 18613.6439840355
4.745135 18613.5546212136
4.753989 18613.5304334005
4.762871 18613.3570717046
4.771701 18613.5147470893
4.780544 18613.6142480994
4.789405 18613.6412044161
4.798253 18613.5796065591
4.807067 18613.0234046577
4.815976 18613.300200402
4.824797 18613.2387503657
4.833641 18613.152295402
4.842576 18613.0456239447
4.851429 18612.857472272
4.86026 18612.4750874072
4.869167 18612.6650417161
4.877982 18612.5921384361
4.886814 18612.6479449292
4.895669 18612.6744202977
4.904507 18612.6499641076
4.91335 18612.5746314513
4.922231 18612.3539646812
4.931092 18612.4804010215
4.939921 18612.4951426142
4.948759 18612.4995249301
4.95758 18612.5431154248
4.966403 18612.850105511
4.975719 18612.69419352
4.985212 18612.618050226
4.99427 18612.7531595616
5.003201 18612.7768118822
5.012035 18612.7867246789
5.020944 18612.810995177
5.030624 18612.8292990346
5.039508 18612.9682871647
5.04832 18612.7652659486
5.057161 18612.8660399635
5.066163 18612.8920208837
5.074996 18612.8894137344
5.083829 18612.883209056
5.09347 18612.9968162914
5.102405 18613.0570583094
5.111264 18613.0798158444
5.120128 18613.1175143071
5.129021 18613.2088189554
5.137908 18613.1894669929
5.146783 18613.149329399
5.155633 18613.0647403196
5.164543 18613.4041049747
5.173446 18613.2327695692
5.182345 18613.1483416683
5.191204 18613.1064376744
5.20011 18613.0177011804
5.208958 18612.9739091492
5.217815 18612.9448369242
5.22671 18612.910223174
5.23586 18612.8588383772
5.24468 18612.7868171165
5.253524 18612.8266674215
5.262337 18612.8419577722
5.271177 18612.9401130838
5.280035 18612.9363680547
5.288921 18612.9050642084
5.297806 18612.9205527566
5.306643 18612.9461623433
5.31548 18612.9622328596
5.324298 18612.9680534397
5.333125 18612.9521750882
5.342014 18613.0279973477
5.350913 18612.9899194595
5.359743 18612.9440035076
5.368557 18612.914104228
5.377401 18612.9078165581
5.386239 18612.9153674333
5.395217 18612.9397731557
5.404094 18612.9293587752
5.413029 18612.9344026927
5.421872 18613.0059394543
5.430727 18612.9799954128
5.439539 18612.9748307624
5.448381 18612.9735747977
5.457298 18612.9787403362
5.466131 18613.0041584443
5.474929 18613.0657085676
5.483755 18613.0520309785
5.492581 18613.1020540411
5.501424 18613.1031534824
5.510269 18613.1310095684
5.519081 18613.1236412584
5.527945 18613.1826543445
5.536783 18613.166374965
5.545605 18613.1538941253
5.554504 18613.1499586966
5.56339 18613.1515225974
5.572251 18613.1753124289
5.581089 18613.1936478719
5.589917 18613.2261208087
5.598763 18613.2315880205
5.607626 18613.2570964291
5.616593 18613.2793485398
5.626216 18613.1749407559
5.635067 18613.2257736878
5.643929 18613.2522183426
5.652778 18613.2656977445
5.661633 18613.2725017177
5.670472 18613.2925124481
5.679367 18613.4167804691
5.68825 18613.3545588729
5.697081 18613.346369093
5.705945 18613.3442697671
5.714787 18613.3512951532
5.723665 18613.3757295319
5.732609 18613.4349851844
5.741459 18613.4620830842
5.750351 18613.4597306111
5.759221 18613.463845747
5.768088 18613.4625885191
5.776952 18613.4119492703
5.785897 18613.4372129899
5.794828 18613.4434602584
5.803709 18613.428352951
5.81259 18613.4258637124
5.821426 18613.4140343976
5.830263 18613.440448441
5.839109 18613.4400766512
5.847997 18613.4381416696
5.856872 18613.4176474008
5.865697 18613.4029459612
5.874521 18613.3715756953
5.883384 18613.3887509496
5.892235 18613.380135644
5.901125 18613.374309538
5.909956 18613.365835807
5.918811 18613.3640311186
5.92764 18613.3616147895
5.936504 18613.3023744272
5.94535 18613.3391630884
5.954204 18613.3151626515
5.963036 18613.3074209513
5.971879 18613.2882076814
5.983763 18613.2980441856
5.994574 18613.2900247628
6.003555 18613.2925600585
6.012591 18613.2773590394
6.021504 18613.2830621309
6.030365 18613.2527815874
6.039208 18613.2454583864
6.048169 18613.2484869774
6.057045 18613.2515549012
6.065894 18613.2691430541
6.074773 18613.2645764584
6.083952 18613.2588985167
6.093154 18613.2474079141
6.102018 18613.245218479
6.110841 18613.2289415197
6.119636 18613.2282781299
6.128597 18613.211514588
6.137435 18613.2634429887
6.146361 18613.2374443082
6.155443 18613.2258958807
6.164535 18613.2162790862
6.173385 18613.2024590249
6.182248 18613.1933038213
6.191108 18613.192507345
6.199969 18613.1911403353
6.208817 18613.1899360907
6.217647 18613.1736184429
6.226513 18613.1939605455
6.235335 18613.19430534
6.244162 18613.1935568939
6.253059 18613.1778029881
6.261964 18613.1978473496
6.270808 18613.1878042572
6.279637 18613.1718315574
6.288489 18613.1627292901
6.297329 18613.1594864052
6.306189 18613.1562602728
6.31507 18613.1399647351
6.323905 18613.1459013384
6.332727 18613.1707496184
6.341574 18613.158314932
6.35041 18613.1536233558
6.359318 18613.1511300419
6.368246 18613.1449929597
6.377079 18613.1378944488
6.385912 18613.1495883736
6.394757 18613.1303705375
6.403583 18613.1390264249
6.412546 18613.1508676801
6.421457 18613.1531771946
6.43026 18613.1487154976
6.439086 18613.1272642683
6.447939 18613.1379796225
6.456756 18613.1327531358
6.46562 18613.1309177899
6.474527 18613.1214870186
6.483361 18613.1377078102
6.492183 18613.1276897185
6.501036 18613.1261266117
6.509871 18613.121560313
6.518713 18613.1334430988
6.527599 18613.1269836989
6.53645 18613.1238525997
6.545278 18613.1293647479
6.554139 18613.1208496936
6.56298 18613.1250847887
6.571825 18613.1348809611
6.580826 18613.1381937009
6.589673 18613.1400959724
6.598521 18613.1431149877
6.607437 18613.1356451928
6.616392 18613.1466880951
6.625242 18613.1385619008
6.634071 18613.1364245933
6.642939 18613.1377731166
6.652134 18613.1462671807
6.661013 18613.1564500756
6.669854 18613.1607113753
6.678722 18613.1627054653
6.687698 18613.1624645797
6.696642 18613.1605563892
6.705489 18613.1580092085
6.714559 18613.1592618309
6.723413 18613.2025984425
6.73224 18613.1809140794
6.741046 18613.1679608724
6.749968 18613.1695544454
6.758917 18613.1760870332
6.767718 18613.1885430835
6.776538 18613.2279460932
6.785378 18613.2082195708
6.794194 18613.1983750727
6.803043 18613.2054543071
6.811985 18613.2062573553
6.820811 18613.2065356835
6.829672 18613.2101762862
6.838511 18613.2038889681
6.847352 18613.2069967639
6.856241 18613.2085775596
6.865218 18613.2081027584
6.874032 18613.211944461
6.882915 18613.2027454261
6.891786 18613.2060296745
6.9006 18613.2088996078
6.909493 18613.2076152699
6.918439 18613.202807977
6.92736 18613.2113769439
6.936221 18613.2070754606
6.945113 18613.2049374692
6.953955 18613.1990570944
6.962828 18613.1979052379
6.971845 18613.1986243112
6.980817 18613.2029999127
6.989709 18613.2092972048
7.004036 18613.2186592751
7.015423 18613.2097288043
7.024325 18613.2130427408
7.033224 18613.2120256156
7.042039 18613.2098889705
7.050922 18613.2074901149
7.060018 18613.1860299567
7.068873 18613.1967541598
7.077754 18613.2013030573
7.086664 18613.2032022215
7.095536 18613.2033346364
7.104477 18613.205485712
7.113421 18613.2091533139
7.122347 18613.2047407556
7.131206 18613.20168752
7.140342 18613.2011602847
7.149305 18613.2057198712
7.15818 18613.2095263742
7.167176 18613.2118776813
7.176157 18613.21367084
7.185011 18613.2303886873
7.193874 18613.222024104
7.202713 18613.2178460571
7.2117 18613.2154015948
7.220991 18613.2120296775
7.229909 18613.2095305134
7.238773 18613.2081965117
7.247645 18613.2058002126
7.256542 18613.1850355168
7.265449 18613.1954113481
7.274412 18613.2006041509
7.283302 18613.1966028642
7.292115 18613.1955132782
7.300944 18613.1904026344
7.309749 18613.1882977609
7.318566 18613.1877617813
7.327429 18613.1882074846
7.336311 18613.1723190263
7.345213 18613.1802607958
7.354057 18613.1842335253
7.362861 18613.1864657558
7.371689 18613.1881256706
7.380528 18613.1894341604
7.389419 18613.1898969152
7.3983 18613.1896527057
7.407125 18613.1896347094
7.415939 18613.1896417279
7.424781 18613.1884593606
7.433616 18613.1876241651
7.442469 18613.1870024019
7.451373 18613.1879884508
7.460217 18613.2012541317
7.469045 18613.1946089931
7.47788 18613.1912956476
7.486737 18613.1896412804
7.495575 18613.1884479039
7.504464 18613.1880740808
7.513305 18613.1798038388
7.522194 18613.1839386089
7.531065 18613.182905125
7.539926 18613.1798589673
7.548796 18613.1769753512
7.5577 18613.175615014
7.566575 18613.1741648845
7.575418 18613.1756002657
7.584262 18613.1755973488
7.593122 18613.1764630476
7.601953 18613.1734396443
7.610835 18613.1749507607
7.619687 18613.1757067579
7.62852 18613.1764155599
7.637339 18613.1780726378
7.64618 18613.1778674599
7.655029 18613.1767521636
7.66393 18613.1791263132
7.672851 18613.1769143312
7.682881 18613.1780425055
7.691732 18613.1777886358
7.700591 18613.1778644215
7.709409 18613.1785496535
7.718265 18613.1834709722
7.727171 18613.1810092862
7.735988 18613.1797792132
7.745371 18613.1804141843
7.754431 18613.1819848084
7.763234 18613.1807267941
7.772052 18613.1816318815
7.780948 18613.1820776284
7.78997 18613.1817525622
7.798836 18613.1816737923
7.80774 18613.177505882
7.81683 18613.1795893589
7.825663 18613.1801702319
7.834577 18613.1803351162
7.843469 18613.1822475327
7.852291 18613.1807281716
7.861125 18613.1804668376
7.869943 18613.1797238498
7.87876 18613.1830953805
7.88761 18613.1814094083
7.896477 18613.1815182083
7.905286 18613.1827448506
7.914137 18613.1846149395
7.92294 18613.1853707541
7.931759 18613.1885114712
7.940611 18613.1857605552
7.949565 18613.1853301311
7.958378 18613.183647211
7.9672 18613.1835350169
7.97603 18613.1831190689
7.984875 18613.1829093992
7.993728 18613.1895881394
8.00264 18613.1862474747
8.011481 18613.1845781134
8.021401 18613.1837436752
8.035411 18613.1831674946
8.044381 18613.1831004301
8.053202 18613.1832282821
8.062129 18613.1833683321
8.070985 18613.1839204923
8.079913 18613.1811657145
8.088761 18613.1825427736
8.09762 18613.1844636442
8.106486 18613.184021845
8.115317 18613.1832109103
8.124177 18613.1811436959
8.133073 18613.1816360846
8.141976 18613.180641497
8.150849 18613.1802327906
8.159661 18613.179405062
8.168476 18613.1784307826
8.177328 18613.1778843964
8.186178 18613.1788159982
8.195088 18613.1792883673
8.204056 18613.1822967824
8.214376 18613.1810567696
8.223216 18613.1805404363
8.23222 18613.1803777651
8.241054 18613.1805003738
8.249965 18613.18078284
8.258905 18613.1807208687
8.267739 18613.1802654337
8.277151 18613.1801713541
8.286091 18613.1801300564
8.294912 18613.180415968
8.303752 18613.181339427
8.312619 18613.1810983378
8.321456 18613.1829518681
8.330315 18613.1837520493
8.339144 18613.1841164817
8.348051 18613.1846094564
8.356886 18613.1856896979
8.365743 18613.1891759399
8.374565 18613.1874324567
8.383431 18613.1865609867
8.392263 18613.1866129847
8.401101 18613.1868666912
8.409955 18613.1874670722
8.418866 18613.188690667
8.427724 18613.189120274
8.436545 18613.1910426375
8.445507 18613.1903276879
8.454342 18613.1901247017
8.463355 18613.1899926336
8.472249 18613.190329864
8.481225 18613.1911706292
8.49007 18613.1907501865
8.498924 18613.1913645988
8.50777 18613.1916537955
8.516607 18613.1920108955
8.525484 18613.1924214619
8.534381 18613.1932016147
8.543228 18613.1950197836
8.55202 18613.1943099215
8.56088 18613.1942962131
8.569736 18613.1945690794
8.57857 18613.194982636
8.587477 18613.1957752387
8.596488 18613.1964995659
8.605353 18613.1964507709
8.614262 18613.1963585395
8.623152 18613.1961287023
8.632154 18613.1959127958
8.641035 18613.194674442
8.64993 18613.1952935837
8.658763 18613.1958103525
8.667607 18613.1953515869
8.67647 18613.195417217
8.685282 18613.1951173945
8.694152 18613.1945590268
8.703066 18613.1942994029
8.71191 18613.1934980126
8.720761 18613.1935699219
8.729614 18613.1935009123
8.738617 18613.193640697
8.747498 18613.194868033
8.756405 18613.1942542776
8.765269 18613.1939474655
8.774128 18613.193891239
8.782986 18613.1942915865
8.791838 18613.1939123392
8.800728 18613.1945581369
8.809713 18613.1949253795
8.818742 18613.1954080466
8.82758 18613.1956314669
8.836408 18613.1940005256
8.845272 18613.1948159005
8.854202 18613.1952236597
8.863049 18613.1952534099
8.871935 18613.1951139111
8.880764 18613.1946953091
8.889611 18613.1949022234
8.89847 18613.1947986787
8.90732 18613.1942752678
8.916168 18613.1943584413
8.925066 18613.1947199605
8.934113 18613.1949921756
8.942987 18613.1975251466
8.951841 18613.1962586269
8.960707 18613.1961012036
8.96958 18613.1960453628
8.978485 18613.1960667687
8.987325 18613.1954032135
8.996157 18613.1957349275
9.004985 18613.1959008322
9.013902 18613.1960157058
9.022738 18613.1961419169
9.03161 18613.196212278
9.040983 18613.1962733343
9.055253 18613.1962860383
9.064244 18613.1962604853
9.073095 18613.1958181162
9.08196 18613.1961326956
9.090822 18613.1961436016
9.099682 18613.1965561599
9.108585 18613.1966035164
9.117481 18613.1966621245
9.126352 18613.1954341757
9.135187 18613.1960481108
9.144123 18613.1963551081
9.152984 18613.1963822499
9.161838 18613.1964225922
9.170813 18613.1963463888
9.17977 18613.1965607229
9.188711 18613.1962880187
9.197655 18613.1963569145
9.206568 18613.1963594216
9.215539 18613.1964299959
9.224508 18613.1970140284
9.233485 18613.1968018582
9.242435 18613.1968452583
9.251424 18613.196211585
9.260445 18613.1965284106
9.269483 18613.1966868313
9.27843 18613.1967516954
9.287384 18613.1968047783
9.296391 18613.1967331314
9.305443 18613.1964899389
9.314409 18613.1964760429
9.323349 18613.1964829717
9.332374 18613.1964864504
9.341431 18613.1961571698
9.350405 18613.1958316102
9.359398 18613.1955433108
9.368376 18613.1951789135
9.3773 18613.1946438813
9.386316 18613.191801028
9.395292 18613.1932223903
9.404242 18613.1939331201
9.413243 18613.1942884966
9.422258 18613.1942972662
9.431195 18613.1943986972
9.440167 18613.1944837088
9.449159 18613.1945979142
9.458088 18613.1946359297
9.467038 18613.1945519127
9.476089 18613.1945939076
9.485064 18613.1946149151
9.494003 18613.1945977175
9.503014 18613.1944626818
9.51195 18613.1940827153
9.520885 18613.1935899878
9.52984 18613.1941379655
9.539012 18613.1940456984
9.547996 18613.1939466393
9.556968 18613.1938800072
9.565935 18613.193591165
9.57489 18613.1934424737
9.583865 18613.1932180029
9.592882 18613.1928369892
9.601881 18613.1927660834
9.610906 18613.1926776689
9.619855 18613.1925660067
9.628785 18613.1923439872
9.637731 18613.1925890821
9.646677 18613.1922771657
9.65564 18613.1923076786
9.664656 18613.1924242398
9.673591 18613.19258791
9.682527 18613.1925594025
9.691461 18613.1923705916
9.700401 18613.1923108164
9.709428 18613.1922213825
9.718378 18613.1921292518
9.727599 18613.1916713535
9.73663 18613.1919461173
9.745608 18613.1920003434
9.754564 18613.1920089294
9.763559 18613.1920399234
9.772543 18613.1921534785
9.781566 18613.1916799211
9.791818 18613.1919166943
9.801114 18613.1920350847
9.810124 18613.1920146559
9.819034 18613.1920126492
9.827975 18613.191897842
9.836917 18613.1917449205
9.845859 18613.1916308745
9.854839 18613.1915442077
9.863823 18613.1915875387
9.872773 18613.1917715282
9.881702 18613.1916130696
9.890676 18613.1916236802
9.899627 18613.1915635273
9.908584 18613.1916697544
9.917587 18613.1916166396
9.926574 18613.1915738137
9.93552 18613.1914963003
9.944478 18613.1914248977
9.953424 18613.1914448849
9.96237 18613.1915320953
9.971316 18613.1915756214
9.980439 18613.1916553349
9.990337 18613.1916337966
9.999356 18613.1912318779
10.008283 18613.1914328362
10.017214 18613.1913981088
10.026145 18613.1912704073
10.035078 18613.1909848191
10.044107 18613.1906745741
10.053145 18613.1907559023
10.062668 18613.190782747
10.071816 18613.1907517848
10.080776 18613.190681289
10.089729 18613.1905915123
10.098693 18613.1904886343
10.10769 18613.1901531214
10.116731 18613.1903208769
10.125677 18613.1903129484
10.135054 18613.1903111836
10.14415 18613.1902956132
10.153087 18613.1902960354
10.162006 18613.1902909718
10.170925 18613.1902569656
10.179854 18613.1902739651
10.188791 18613.1902824677
10.197828 18613.1902962278
10.20676 18613.1902703374
10.215675 18613.1902476535
10.224637 18613.1902143104
10.233569 18613.1903759777
10.242502 18613.1903234414
10.252201 18613.1903919694
10.2612 18613.1904324938
10.270152 18613.1904673689
10.279071 18613.1905129931
10.288037 18613.1905546963
10.297007 18613.1905464408
10.305955 18613.1905115774
10.315056 18613.1904210796
10.324065 18613.1903744665
10.332991 18613.1904721265
10.341963 18613.1905051104
10.3509 18613.1905325544
10.359846 18613.190536651
10.368804 18613.1905284122
10.377855 18613.1906619054
10.386936 18613.1906412005
10.396002 18613.1906652501
10.404962 18613.1906896
10.413907 18613.190757737
10.422976 18613.1908750664
10.43195 18613.1910857348
10.440949 18613.191074979
10.449983 18613.1910856478
10.458926 18613.1910803133
10.46787 18613.1911190911
10.476816 18613.1912333799
10.485759 18613.1911762349
10.494697 18613.1912209589
10.503686 18613.1912330297
10.512695 18613.1912173935
10.521636 18613.1912051158
10.530563 18613.1911961889
10.539494 18613.191183025
10.548411 18613.1912921644
10.557362 18613.1910954448
10.566379 18613.1911938041
10.575365 18613.1912368106
10.584317 18613.1912657081
10.593305 18613.1912689532
10.602284 18613.1912864274
10.611246 18613.1913104123
10.620205 18613.1912984199
10.629274 18613.1912924237
10.638227 18613.1912894256
10.647169 18613.1912877383
10.656101 18613.1913110858
10.665061 18613.1912994117
10.674006 18613.1912752072
10.683675 18613.1912873092
10.692667 18613.1912933605
10.701625 18613.191296386
10.710651 18613.1912978992
10.719652 18613.1912986552
10.728564 18613.1912990336
10.737601 18613.1912992228
10.746612 18613.1912993172
10.755621 18613.1912993645
10.764582 18613.1912993878
10.773519 18613.1912993994
10.782596 18613.1912994057
10.791561 18613.1912994087
10.800589 18613.1912994102
10.809696 18613.1912994109
10.818752 18613.1912994113
10.827874 18613.1912994115
10.83839 18613.1912994116
10.84745 18613.1912994115
10.856404 18613.1912994116
10.865378 18613.1912994116
10.874328 18613.1912994116
10.883289 18613.1912994116
10.892292 18613.1912994116
10.901294 18613.1912994117
10.910361 18613.1912994117
10.919521 18613.1912994117
10.928473 18613.1912994117
10.937398 18613.1912994117
10.946391 18613.1912994116
10.955409 18613.1912994117
10.964343 18613.1912994117
10.973291 18613.1912994117
10.982239 18613.1912994117
10.991174 18613.1912994117
11.000116 18613.1912994117
11.009082 18613.1912994117
11.018087 18613.1912994117
11.027005 18613.1912994117
11.035922 18613.1912994117
11.044871 18613.1912994117
11.058302 18613.1912994117
11.072501 18613.1912994117
11.081532 18613.1912994116
11.09054 18613.1912994116
11.099508 18613.1912994116
11.108611 18613.1912994116
11.117547 18613.1912994115
11.126457 18613.1912994116
};
\addlegendentry{L-BFGS, $|C|=50\sqrt{n}$}
\addplot [semithick, color1, forget plot]
table {%
0.009121 188762.417458618
0.017963 142356.203726913
0.02683 75602.3244257581
0.035637 64187.4259444557
0.044449 62883.9852901464
0.053276 61510.4141393693
0.062092 58841.3959745527
0.070915 48240.0215125354
0.079751 43423.7237191218
0.08855 40304.3489701919
0.097321 36067.5534600531
0.106155 33823.5438147612
0.115018 31471.9122251676
0.123853 29142.1835181518
0.133208 27900.5347487137
0.142071 26602.8564009079
0.150854 26452.8535690235
0.159671 26901.3913054973
0.16848 26163.2440049935
0.177381 25746.613194478
0.186244 25532.2452435584
0.195119 25029.9341259386
0.204391 24428.4360369287
0.213366 25183.5044493615
0.222176 24129.8722930895
0.230947 23426.810527297
0.239743 23126.8634091428
0.248597 22844.9110548841
0.257361 22454.1313779635
0.266148 21829.3783388348
0.274991 27130.0927981601
0.283813 22927.1097190009
0.292607 21980.6447922869
0.301431 21804.0489798598
0.310179 21515.7880658331
0.318935 21380.4096057909
0.327705 21293.2060288427
0.336462 21148.3553108054
0.345221 21046.6963815811
0.354073 20841.0967601736
0.362863 20675.2615353005
0.371673 20452.651889042
0.380495 20376.2518844443
0.389274 20100.7404695672
0.398062 20026.3322422205
0.406912 20256.3320542008
0.415678 20069.8042519163
0.424446 19986.0042323815
0.433239 19950.3402134764
0.442021 19913.4126389887
0.450793 19859.0477090713
0.459693 19720.4666478408
0.468474 20804.1573161664
0.477244 19871.0570956938
0.486127 19699.3374437652
0.494905 19600.3076578528
0.503703 19537.2609465722
0.512707 19469.8713087407
0.521543 19465.2413207155
0.530352 19436.9455568818
0.539191 19467.626198105
0.548032 19410.5740801872
0.557054 19403.890934922
0.565965 19403.4445493029
0.574853 19401.5118490882
0.583689 19380.3610511667
0.592526 19334.6162424958
0.601348 19281.8309352074
0.610128 19238.9468960371
0.618965 19182.0691399015
0.627808 19134.8070354981
0.6366 19090.9278302215
0.645417 19069.0190837955
0.654206 19052.6052493951
0.6631 19043.316561465
0.671946 19031.6847364216
0.680804 19025.2698890713
0.689613 19007.9460928979
0.69844 18987.8229854692
0.707246 18957.4293070746
0.71605 19032.3607368595
0.724906 18961.4045835688
0.733828 18908.6010105425
0.742681 18884.0642493859
0.751494 18860.2785507303
0.760314 18841.2674654509
0.769242 18812.7318961338
0.778071 18819.2834587681
0.78703 18814.7547079787
0.801132 18812.2275462654
0.814828 18814.7760505574
0.823755 18818.933933302
0.832658 18843.8658363747
0.841521 18812.5318888398
0.850353 18794.2229000995
0.859199 18775.3991968084
0.868072 18765.4265103984
0.876888 18756.7560970721
0.885667 19719.7138485705
0.894468 19021.6028634387
0.903268 18836.2564008135
0.912141 18783.4216550599
0.921017 18766.835539282
0.929828 18767.6786591998
0.93861 18765.9403823374
0.947394 18760.8730303718
0.956194 18754.9946165967
0.964971 18744.0806729738
0.973834 18725.7736063439
0.982872 18769.2845338109
0.991795 18735.5425664645
1.000623 18743.6884923299
1.009446 18716.9597407047
1.018227 18710.8018397181
1.027073 18702.3803881964
1.035927 18748.2557052747
1.044758 18688.3290350989
1.053602 18685.9736660198
1.062417 18691.8146256402
1.071363 18693.2362334129
1.080182 18693.0540695727
1.089072 18702.8851902291
1.097884 18722.5416749964
1.106715 18704.8483193624
1.115562 18705.8698655559
1.124428 18715.6522229559
1.133257 18722.1719997809
1.142141 18732.1525163144
1.151113 18769.0685824465
1.15991 18743.0708551758
1.16871 18732.5532801974
1.177632 18713.904178412
1.186457 18725.1566992555
1.195601 18724.6273280467
1.204782 18732.6731381087
1.213603 18737.3314529156
1.222425 18727.9333103656
1.231279 18722.315162755
1.240061 18719.308256665
1.24891 18712.9147196242
1.257792 18709.4227680177
1.267151 18716.1376710857
1.276328 18714.8606530732
1.285083 18718.2679590088
1.293845 18732.1341509062
1.302682 18709.9613684107
1.31153 18718.0894749425
1.320337 18715.6585451826
1.329135 18711.1233346547
1.337925 18712.6251067331
1.346719 18727.6895464768
1.355533 18734.9310234817
1.364367 18727.6983745319
1.373171 18726.2596189181
1.381967 18725.0770319789
1.390773 18723.9112713793
1.39955 18734.6478706545
1.408346 18734.9732604536
1.417195 18724.2265531716
1.425976 18731.8010591956
1.434776 18732.8013075406
1.443586 18734.9700606012
1.452433 18739.066583687
1.461239 18748.4332182141
1.470111 18803.9622587859
1.4789 18769.6712809914
1.487701 18760.369722338
1.496505 18754.5137427863
1.505271 18748.611399482
1.514097 18738.5452308361
1.523018 18748.2847239045
1.531803 18738.1907196228
1.54057 18746.4827441312
1.549385 18737.9260962841
1.558179 18734.7440251099
1.567021 18731.16820847
1.575881 18722.0839237003
1.584663 18719.3837811844
1.593437 18723.297412115
1.60224 18713.6478317458
1.61103 18715.1157771505
1.619816 18717.8820806834
1.628683 18716.9594608622
1.637554 18706.0207785998
1.646364 18696.0558940217
1.655186 18699.2211489134
1.66399 18693.6292828015
1.672791 18686.5547046843
1.681704 18683.7147508764
1.690553 18676.1190004197
1.699372 18674.5176272169
1.708186 18657.6126166887
1.717002 18663.7702153251
1.725995 18667.5257988968
1.734825 18669.6066116552
1.743767 18666.4872860197
1.752575 18659.4537718203
1.761398 18658.9715441821
1.770199 18661.728141436
1.778999 18658.1703986307
1.787924 18654.9213538024
1.796961 18653.4770128286
1.805759 18651.9578227678
1.814625 18655.1476694873
1.823883 18652.83657866
1.832992 18656.6370417041
1.841832 18660.0904796981
1.850631 18666.1780221577
1.859428 18672.1282118645
1.868374 18717.1806396674
1.877184 18689.2833449193
1.886001 18679.3665407346
1.894853 18675.4130074388
1.903642 18676.2432853081
1.912469 18673.9336409817
1.921334 18670.7113909718
1.93024 18665.5845290006
1.939031 18663.5090110866
1.947839 18662.869600365
1.956658 18659.8058154352
1.965453 18664.8719292092
1.974316 18660.4815476078
1.983201 18658.6815083983
1.992022 18658.1296612437
2.000858 18659.4626001543
2.009688 18654.4504629617
2.018499 18655.1250766496
2.027409 18655.4572169467
2.03632 18656.1760879879
2.045128 18661.6542923371
2.05396 18664.7188331859
2.062793 18664.5718555733
2.071612 18665.9080668053
2.080433 18667.5429451834
2.089322 18672.0560696994
2.098117 18675.223708954
2.10696 18683.2753373262
2.115797 18672.6830586607
2.124613 18672.310501299
2.133471 18673.3562229471
2.142356 18676.3054650793
2.151199 18676.0739116091
2.160032 18675.1638000357
2.168849 18673.784029119
2.17767 18671.92810347
2.186505 18672.2027645952
2.195444 18667.6789952159
2.204262 18668.7049012615
2.213067 18670.0415745283
2.221902 18668.9019724183
2.230742 18668.6604554185
2.239595 18674.743351319
2.248553 18672.9378920939
2.257517 18671.6903941984
2.266371 18681.1347235028
2.275217 18675.3926747761
2.284076 18673.2865171985
2.292907 18672.4056676124
2.301774 18671.3925695661
2.310621 18669.9724581822
2.320124 18667.7242970895
2.330187 18669.636626127
2.338995 18667.9423326272
2.347766 18665.5825288731
2.356824 18665.144190972
2.365836 18664.1498665265
2.374638 18660.1991553452
2.383421 18662.370217377
2.392225 18660.9279962264
2.40101 18658.0487390936
2.409867 18657.8864353989
2.418739 18654.5110791976
2.427597 18655.6420250756
2.436492 18657.3335371598
2.445279 18657.1339134599
2.454158 18655.9524819113
2.462982 18654.9083108153
2.471822 18653.457293643
2.480668 18651.9839557305
2.489721 18650.5251787532
2.498555 18648.8483867657
2.50734 18648.2142523674
2.516185 18651.4440700853
2.525012 18647.3856792606
2.534029 18647.1894754837
2.542838 18647.5492894076
2.551608 18649.5755157846
2.560415 18651.7119049413
2.569323 18653.0562372776
2.578451 18653.3191690284
2.587292 18652.491559587
2.596196 18648.8998124292
2.604992 18650.2758647893
2.613794 18648.3563154366
2.622627 18646.6250542536
2.631527 18645.2084235144
2.640455 18643.3791953774
2.649262 18644.1395117252
2.65808 18645.748658253
2.666916 18645.517445284
2.675726 18645.1299769864
2.684579 18644.0584985807
2.693584 18641.3790056002
2.702527 18635.0336829624
2.71162 18637.8898249779
2.720539 18638.2300216263
2.729465 18638.748268468
2.738302 18639.2859449731
2.74731 18639.6383101348
2.756783 18639.2281948436
2.765712 18638.6370886231
2.775706 18638.6154265849
2.784938 18638.8425651243
2.793823 18638.0154322449
2.802626 18637.2357527436
2.811415 18634.4003314379
2.82029 18633.884028747
2.829095 18633.6350462755
2.838454 18635.5627042254
2.848045 18633.6898860507
2.85709 18634.1242447921
2.865871 18634.9748164995
2.874661 18636.1091974267
2.883468 18638.6953973586
2.892302 18642.5141855986
2.901097 18641.5878660275
2.909891 18641.5057363964
2.91869 18642.5551460451
2.927503 18644.4548654222
2.936292 18645.3048358881
2.94515 18642.1006678819
2.954032 18643.6102726435
2.962847 18644.4543028901
2.971678 18644.3669928592
2.980518 18644.0235466981
2.989351 18644.1656027395
2.99833 18645.2911000838
3.00719 18647.863779724
3.016005 18646.3404367481
3.024816 18646.290442746
3.033601 18646.6147595557
3.042406 18647.1170080616
3.051224 18647.5758632141
3.060081 18648.4095555178
3.0689 18647.9523055998
3.077745 18646.8441364747
3.086567 18646.2078222558
3.095394 18644.5022270717
3.10437 18644.4837311952
3.113255 18644.3847821674
3.122056 18644.7549270434
3.130874 18644.4474683474
3.139671 18642.7516212349
3.148548 18643.0242090223
3.157358 18642.9355969476
3.166288 18642.5551367615
3.175103 18641.6794286475
3.183927 18641.7462048556
3.192748 18642.0261952457
3.201562 18642.6375975811
3.21039 18640.985701648
3.219231 18642.0580953064
3.228029 18642.4976179947
3.236857 18642.4486555219
3.245682 18641.2584297577
3.254458 18641.81672596
3.263285 18641.894853028
3.27214 18641.9848409887
3.280927 18642.1526738882
3.289851 18642.8002859654
3.298735 18642.3614848429
3.307636 18641.906082169
3.316484 18641.6964569056
3.325396 18641.205908883
3.3342 18639.9321945445
3.343061 18640.1736850637
3.3519 18639.9842970384
3.360712 18639.3991170829
3.369669 18639.2917241168
3.378636 18639.1418326116
3.387481 18639.0201195502
3.396323 18637.8271226555
3.405174 18638.7471726647
3.414009 18638.2692198944
3.422881 18638.0959230769
3.431767 18637.8188016505
3.440631 18637.5639140678
3.449511 18637.176387911
3.458368 18637.0105608304
3.467176 18636.7621332565
3.47601 18636.3226041235
3.484842 18636.4800657632
3.493697 18636.6055152512
3.502514 18637.2267454077
3.511324 18637.8499652661
3.520122 18638.0553530622
3.528948 18640.3088434131
3.537896 18639.1593019994
3.54676 18638.8643601948
3.555572 18638.6744442068
3.564408 18638.608480588
3.573218 18638.5652394703
3.582037 18639.987971939
3.590872 18639.2381833685
3.599727 18638.953099484
3.608708 18639.1257941634
3.617598 18639.1837647907
3.626396 18639.267497105
3.635227 18639.7402084486
3.644051 18640.0416630186
3.652911 18639.6711389128
3.66172 18639.4740010167
3.670524 18639.3638298663
3.679314 18639.1020341644
3.68824 18639.4144198488
3.697165 18639.6327372903
3.706082 18639.7572863127
3.714904 18639.7597054193
3.723704 18638.6962842936
3.732498 18638.8356685311
3.741323 18638.7198007878
3.750144 18638.5540378978
3.759017 18638.3848398028
3.767913 18638.3344263602
3.776829 18638.3862894929
3.785644 18638.6114451539
3.794482 18638.6664700856
3.803363 18639.3596008505
3.812258 18639.0091204359
3.821119 18638.8782217931
3.830354 18638.7069866639
3.841465 18638.6980136468
3.852413 18638.8186140967
3.861391 18639.1650451309
3.870181 18638.9837002797
3.87898 18639.302653666
3.887838 18639.3151386281
3.896874 18639.1128953497
3.907138 18638.9413129294
3.91614 18639.0214904719
3.924923 18638.6746379194
3.933831 18638.2729161821
3.942667 18638.0183525137
3.951535 18637.6771905945
3.960332 18637.6555694995
3.969166 18637.691494007
3.977986 18637.7484206723
3.986777 18637.6154171146
3.995599 18637.6720004067
4.00448 18637.8040526883
4.013272 18637.7742723863
4.022059 18637.5712419566
4.030854 18636.9002544903
4.039658 18637.2303369421
4.048571 18637.1987488646
4.057426 18637.163065024
4.066199 18637.0706923337
4.075033 18636.6788756811
4.083845 18636.588367293
4.092718 18636.5355227137
4.101519 18636.4992263512
4.11036 18636.4900925805
4.119153 18636.2875204364
4.127967 18636.3473793617
4.136789 18636.338004137
4.145606 18636.3246912112
4.154444 18636.3621666485
4.163379 18636.6694487362
4.172243 18636.5104459842
4.18115 18636.2872980507
4.189984 18636.3360268792
4.198839 18636.2805826916
4.207681 18636.3859421946
4.216572 18636.2914874191
4.225424 18636.187669723
4.234221 18636.1164910367
4.243025 18635.2918201522
4.251854 18635.6962962598
4.260648 18635.9044288476
4.269459 18635.967465732
4.278324 18636.033595698
4.287141 18636.1062663183
4.296011 18636.1857444157
4.304817 18636.1330997236
4.313983 18636.0794472984
4.32282 18636.0973929434
4.33169 18636.0082753924
4.34058 18635.8516410006
4.349391 18635.6578519158
4.358242 18635.5867358953
4.367332 18634.7324292887
4.376305 18635.1552155119
4.385241 18635.5910438498
4.394081 18635.3693199619
4.402919 18635.4733640848
4.411794 18635.551363326
4.420658 18635.5952734677
4.429678 18635.6516597284
4.438579 18635.7508007002
4.447445 18635.9927440464
4.456612 18635.8686181245
4.465392 18635.9813367265
4.474225 18636.0038436159
4.483046 18636.0664497951
4.491881 18636.1350787809
4.500735 18636.5628037376
4.509548 18636.3471748027
4.518344 18636.2711436571
4.527162 18636.1536743716
4.535959 18636.0141611564
4.544753 18635.7827769458
4.553619 18635.6466614265
4.562438 18635.4971631506
4.571223 18635.631716337
4.580021 18635.8087872096
4.588842 18635.9710647751
4.597673 18636.0629307803
4.6065 18635.3991445217
4.615323 18635.7179442658
4.624121 18635.8871635239
4.632928 18635.9742285705
4.64175 18635.9583364038
4.650556 18635.9940734187
4.659388 18635.8800654862
4.668237 18635.8301139378
4.677042 18635.8477031217
4.685822 18635.9044409558
4.694633 18636.0332394302
4.703421 18636.1684592092
4.712249 18636.2785009908
4.721082 18636.3628249036
4.729887 18636.4130957984
4.73866 18636.6378746955
4.747461 18636.5761525092
4.756235 18636.5751099668
4.7651 18636.5808195256
4.773938 18636.6000504394
4.782712 18636.6179746336
4.791505 18636.6501305641
4.800323 18636.6937270936
4.809098 18636.6988169637
4.817929 18636.7413748103
4.826802 18636.7196008518
4.835588 18636.6495589847
4.844373 18636.9529604645
4.854429 18636.8003402264
4.866727 18636.6748498667
4.875748 18636.6642830498
4.884582 18636.6643249204
4.893571 18636.6640310366
4.902461 18636.6556252523
4.911303 18636.661433831
4.920174 18636.8308868164
4.929017 18636.7434270381
4.937844 18636.7017471465
4.946638 18636.73448252
4.955745 18636.7632143772
4.964742 18636.8000091575
4.973598 18637.0375593608
4.982416 18636.6556884468
4.991233 18636.8459778461
5.000046 18636.855835967
5.008907 18636.8649904054
5.017912 18636.8842818294
5.026776 18636.8839818047
5.035637 18636.9287189926
5.044434 18636.873065089
5.05325 18636.8357510414
5.06214 18636.8305731881
5.071117 18636.8408209439
5.079976 18636.9141362922
5.08889 18636.5481836682
5.097699 18636.7288678844
5.106761 18636.8209290156
5.115563 18636.8673893796
5.124409 18636.9833398531
5.133659 18637.0608073585
5.142511 18637.1733650742
5.151329 18637.3264049963
5.160164 18637.5180606498
5.169037 18637.4532728686
5.17786 18637.4055562224
5.186718 18637.2923599381
5.195565 18637.2512471912
5.204411 18637.2713083246
5.213228 18637.2821183946
5.222072 18637.3230421216
5.231191 18637.1851071276
5.240053 18637.2536722377
5.248882 18637.3198133117
5.257666 18637.3586344499
5.266484 18637.3691330032
5.275356 18637.3502561942
5.284193 18637.2451711332
5.293091 18637.2974375754
5.301939 18637.2289042109
5.310763 18637.2173038819
5.319575 18637.2078844475
5.328367 18637.2357965715
5.337155 18637.2346672893
5.346002 18637.3380191942
5.354904 18637.3073165478
5.36373 18637.3377667301
5.372565 18637.3517698662
5.381394 18637.3644659683
5.390259 18637.3841113535
5.399138 18637.4091525901
5.408014 18637.4712935309
5.417021 18637.4395144616
5.426091 18637.4241563663
5.434926 18637.4246325937
5.443731 18637.4051171776
5.452551 18637.3622063383
5.461444 18637.3061641869
5.470269 18637.4010360276
5.47909 18637.3533787905
5.487962 18637.2781850304
5.496849 18637.2750650226
5.50565 18637.2873432723
5.514537 18637.3184527112
5.523386 18637.3069828267
5.532196 18637.3124137997
5.541019 18637.3153572638
5.549817 18637.3410444337
5.558644 18637.3351077792
5.56752 18637.2766303313
5.576334 18637.2485133969
5.585144 18637.2252058722
5.593971 18637.1952834999
5.602906 18637.2803812167
5.611746 18637.2377495515
5.620627 18637.2405310871
5.629502 18637.2548265743
5.638361 18637.2541991931
5.647194 18637.2239375066
5.656024 18637.2239479213
5.664851 18637.161365091
5.673743 18637.1925353878
5.682722 18637.2042312436
5.69157 18637.2319044369
5.700391 18637.2737260661
5.709247 18637.2968590566
5.718056 18637.2774393676
5.726947 18637.3408000321
5.73586 18637.3090755149
5.744672 18637.2756650636
5.753495 18637.2503751342
5.762403 18637.2253187206
5.771251 18637.1997054429
5.780228 18637.1041066978
5.78912 18637.1595186981
5.797944 18637.1706776448
5.806797 18637.1730412602
5.815653 18637.1675130378
5.824542 18637.1486923632
5.833385 18637.1283871218
5.842288 18636.8629539558
5.851118 18636.9954072604
5.859935 18637.061831371
5.868955 18637.0915607474
5.878303 18637.1003648103
5.887265 18637.1046264953
5.896117 18637.1045306149
5.904964 18637.1138847658
5.913961 18637.0138680253
5.922794 18637.0638032292
5.931659 18637.0740186728
5.940567 18637.0703378891
5.949468 18637.0606510119
5.958262 18637.0464545412
5.967106 18637.0455484617
5.975957 18637.1786651861
5.98511 18637.1120141777
5.993944 18637.0787581581
6.002725 18637.0707000754
6.01152 18637.075724553
6.020936 18637.0820835394
6.029811 18637.0916592065
6.038609 18637.1017818713
6.047424 18637.1108116728
6.056225 18637.0869550153
6.065139 18637.0688883991
6.073933 18637.062134459
6.082838 18637.0655510868
6.091663 18637.1154868623
6.100485 18637.0904847537
6.109261 18637.0857567118
6.118078 18637.0891509735
6.126884 18637.0917550607
6.135723 18637.0905019329
6.144579 18637.0132874755
6.15338 18637.0518745772
6.16226 18637.0650769886
6.171059 18637.0563519375
6.179892 18637.0501875906
6.18873 18637.0602752579
6.1976 18637.0649370586
6.206439 18637.0670547137
6.21525 18637.1220520967
6.224058 18637.0945402425
6.232846 18637.0999504914
6.241672 18637.1114862005
6.250541 18637.119129772
6.259328 18637.1259083881
6.268119 18637.1285857782
6.276975 18637.1272679456
6.285776 18637.1279079313
6.294618 18637.1210641238
6.303484 18637.1157830288
6.312306 18637.1172922769
6.321325 18637.1226701491
6.330125 18637.0914068017
6.339063 18637.1070274873
6.347908 18637.12014148
6.356785 18637.130183857
6.365599 18637.1328252055
6.37442 18637.1427692816
6.383212 18637.1132602405
6.392029 18637.1280054796
6.400855 18637.1259282484
6.409704 18637.1203294493
6.418491 18637.1077104342
6.427419 18637.0977177725
6.436227 18637.0810534138
6.44505 18637.073264861
6.453849 18637.057549413
6.462755 18637.053435053
6.471696 18637.0536822926
6.480714 18637.0606780072
6.489521 18637.0481730998
6.498348 18637.0916288125
6.50715 18637.0746360711
6.51609 18637.0708185881
6.524938 18637.0712029342
6.533739 18637.076103413
6.542646 18637.0853514864
6.551558 18637.120015394
6.560375 18637.1026787022
6.569219 18637.101882064
6.578113 18637.1011736262
6.586917 18637.0988599288
6.595794 18637.0872866915
6.604628 18637.0771281428
6.613451 18637.0620641947
6.622343 18637.063963777
6.631241 18637.0680276738
6.64005 18637.0789597197
6.648881 18637.0764946083
6.657748 18637.0914978496
6.666594 18637.0819828099
6.675517 18637.0769127101
6.684415 18637.0609639735
6.693316 18637.0456366125
6.702147 18637.0513051451
6.710994 18637.0592219032
6.719833 18637.0683380258
6.72868 18637.0762449062
6.737606 18637.0769510374
6.746473 18637.0739135694
6.755332 18637.0751289582
6.764175 18637.0393339116
6.77302 18637.0572227495
6.782027 18637.0661736824
6.790898 18637.0706507776
6.799743 18637.0729770787
6.808572 18637.0738098383
6.817392 18637.0761765486
6.826248 18637.080824568
6.835098 18637.0760602483
6.843932 18637.0784382109
6.852788 18637.0835687642
6.861694 18637.0845933727
6.870562 18637.0845608791
6.879458 18637.0840536141
6.891857 18637.0847558461
6.901837 18637.122483134
6.910661 18637.1036070075
6.919556 18637.0941783064
6.92839 18637.0894662964
6.937247 18637.0885058688
6.946094 18637.0848175359
6.954946 18637.0850672697
6.963817 18637.0843546641
6.972724 18637.0814079427
6.981578 18637.0765740686
6.990448 18637.0678650527
6.999312 18637.0606654469
7.009059 18637.0638925945
7.01794 18637.0623577036
7.026864 18637.0626269588
7.035756 18637.0540905275
7.044624 18637.0622178822
7.053474 18637.0629435541
7.062305 18637.0648237011
7.071215 18637.0649682305
7.080191 18637.069042733
7.089101 18637.0670019755
7.097924 18637.0650354999
7.106804 18637.0632650431
7.11564 18637.0617280099
7.124481 18637.05966081
7.133317 18637.0568102124
7.142199 18637.0634353942
7.151011 18637.0601209763
7.159803 18637.0668027479
7.168653 18637.0633305396
7.177451 18637.0660114166
7.186322 18637.069079117
7.195391 18637.0727476213
7.204253 18637.0749409222
7.213054 18637.0719605068
7.222005 18637.0734481748
7.230958 18637.0741939135
7.239901 18637.0758170387
7.248825 18637.0750983016
7.257795 18637.0747993825
7.266729 18637.0748364757
7.275595 18637.0826823179
7.284439 18637.0787584563
7.293282 18637.0750902301
7.302202 18637.0769237329
7.311177 18637.0774776598
7.31997 18637.0779903452
7.328783 18637.0779510641
7.337891 18637.0765032052
7.346705 18637.073276625
7.355569 18637.0715970524
7.364506 18637.0724362675
7.373295 18637.0675895551
7.382092 18637.0648998847
7.39087 18637.0650286893
7.399682 18637.0669736357
7.408497 18637.0636759896
7.41746 18637.0653243488
7.426334 18637.0675939552
7.435132 18637.0674136776
7.444107 18637.0665328094
7.452929 18637.0668084194
7.461762 18637.066607365
7.470693 18637.0667073106
7.479495 18637.0698846083
7.488329 18637.070786832
7.497154 18637.0710120976
7.506013 18637.0745541364
7.51484 18637.0727827811
7.523767 18637.0722050982
7.53269 18637.0726022587
7.541678 18637.0778245934
7.550565 18637.0752132573
7.559391 18637.0745681127
7.568249 18637.0745455932
7.577214 18637.0752720575
7.58619 18637.0765657236
7.595064 18637.0765917529
7.604024 18637.0736677945
7.612955 18637.0751294722
7.621768 18637.0763362704
7.630748 18637.0762614651
7.639634 18637.0762094274
7.648436 18637.0759429009
7.657287 18637.0728144671
7.666125 18637.0807709968
7.674986 18637.0767918509
7.683837 18637.0748029386
7.692713 18637.0729664073
7.70155 18637.0723496192
7.710528 18637.0724829041
7.719352 18637.0731775815
7.728192 18637.0765074048
7.737054 18637.0785251319
7.74591 18637.0775160783
7.75486 18637.0779163005
7.763679 18637.0785666891
7.772515 18637.0791023686
7.781356 18637.0790216746
7.790338 18637.0802389035
7.799261 18637.0817626982
7.808134 18637.080674699
7.81699 18637.0812551566
7.825902 18637.0817357697
7.834757 18637.0822570153
7.843582 18637.0826704015
7.852486 18637.0841703285
7.861318 18637.0834657169
7.870249 18637.0837408536
7.879094 18637.0845088903
7.887907 18637.0860613182
7.89673 18637.0882853126
7.906407 18637.0824204266
7.91634 18637.0853524235
7.925435 18637.0868187567
7.934332 18637.0897243626
7.94318 18637.090250013
7.951996 18637.0898601108
7.960817 18637.088845841
7.969634 18637.0882063817
7.978475 18637.0882383817
7.987451 18637.0899298743
7.996415 18637.0903036895
8.005465 18637.0946084381
8.014293 18637.0945650954
8.023144 18637.095299783
8.032115 18637.0921080214
8.041047 18637.0937038139
8.049947 18637.0940391194
8.05887 18637.0942547313
8.069152 18637.0946331525
8.077971 18637.0951257343
8.086784 18637.0954722046
8.095601 18637.0954308409
8.104456 18637.0945132643
8.113258 18637.0949719416
8.122084 18637.0937692583
8.13097 18637.0940936845
8.139989 18637.0941166468
8.148823 18637.092757051
8.157706 18637.0934368083
8.166604 18637.0939975882
8.175441 18637.0942811194
8.184278 18637.0948698516
8.193089 18637.0951996268
8.201928 18637.0949188075
8.210772 18637.0936426536
8.219745 18637.0942470522
8.22857 18637.0941701827
8.237429 18637.094353574
8.246279 18637.094334168
8.255127 18637.0961686111
8.263978 18637.0952513679
8.272946 18637.0952799772
8.281821 18637.0954461899
8.290626 18637.0955884891
8.299482 18637.0966312338
8.308294 18637.0961098216
8.317142 18637.0959662136
8.326119 18637.0957636345
8.334942 18637.0956244813
8.343807 18637.0955042789
8.352646 18637.0951748633
8.36148 18637.0954145902
8.370312 18637.095963207
8.379298 18637.0948169531
8.388136 18637.0958295665
8.396942 18637.0958724046
8.405761 18637.0958076007
8.41471 18637.0956820289
8.423673 18637.0949733564
8.432534 18637.0951206067
8.441395 18637.0951323065
8.450244 18637.0950095607
8.459096 18637.0946684408
8.46795 18637.0919161144
8.476759 18637.0932922136
8.485639 18637.0934296556
8.494522 18637.0933004969
8.503384 18637.0930648796
8.512211 18637.0929452635
8.52103 18637.0910284658
8.529809 18637.0917771806
8.538668 18637.0918734486
8.547654 18637.0921098275
8.556457 18637.0902175342
8.565295 18637.0911636189
8.574297 18637.0916367079
8.583147 18637.091515451
8.592087 18637.0912331282
8.601001 18637.0912837376
8.609783 18637.0898691091
8.618572 18637.090576349
8.627411 18637.0909300245
8.636247 18637.0915604133
8.64505 18637.0921165817
8.654626 18637.0925600704
8.664938 18637.0926142554
8.674101 18637.0947661845
8.682951 18637.0936901284
8.691756 18637.0931521685
8.700659 18637.0926094276
8.709523 18637.0922477413
8.718398 18637.0919190271
8.727271 18637.0916867645
8.736086 18637.0925249333
8.744955 18637.0921058281
8.753807 18637.0918851175
8.762645 18637.0919954574
8.771911 18637.0918177763
8.780877 18637.0917744685
8.789722 18637.0914522632
8.798543 18637.0914457394
8.807607 18637.0917552452
8.816425 18637.0918779285
8.825273 18637.0935695581
8.834136 18637.0928335259
8.842956 18637.092781919
8.851775 18637.0927189233
8.860598 18637.0926207938
8.869407 18637.09262838
8.878245 18637.0926245723
8.887093 18637.0923446761
8.895915 18637.092301192
8.904705 18637.0922296649
8.913535 18637.0921260158
8.922846 18637.0917304146
8.933155 18637.0910869319
8.942088 18637.0911143126
8.950922 18637.0888850256
8.959839 18637.0899996463
8.968697 18637.0905569735
8.977575 18637.0906835631
8.986435 18637.0907802544
8.995269 18637.0908545043
9.004125 18637.0908522911
9.01303 18637.0905643312
9.021887 18637.0907082916
9.030706 18637.0907802869
9.039542 18637.090784904
9.048345 18637.0907758005
9.057171 18637.0907475058
9.066037 18637.0906139991
9.074868 18637.0899476459
9.083676 18637.0895201194
9.092626 18637.0915617053
9.101544 18637.0905408793
9.110365 18637.0900304915
9.119307 18637.0898389966
9.128185 18637.0897260664
9.137102 18637.0896587311
9.146001 18637.0896474399
9.154908 18637.089643028
9.163819 18637.0896452145
9.172742 18637.0896463222
9.181816 18637.0897827829
9.191091 18637.0898771545
9.200038 18637.0898914593
9.208966 18637.0897465653
9.217992 18637.0896270628
9.226948 18637.0889080794
9.235903 18637.0892035143
9.244858 18637.0892708664
9.253821 18637.0892218089
9.262737 18637.0891576432
9.271727 18637.0888441263
9.280693 18637.0888090389
9.289613 18637.0888265541
9.298554 18637.0888353329
9.30751 18637.0887347466
9.316451 18637.0887567324
9.325339 18637.0889052944
9.334243 18637.0892335016
9.343143 18637.0893139164
9.352148 18637.0887094668
9.361093 18637.0890409339
9.370031 18637.089112793
9.378962 18637.0890359093
9.387887 18637.08880382
9.396788 18637.0886389188
9.405719 18637.0883222143
9.414677 18637.088480558
9.423638 18637.0885515858
9.43264 18637.0886994321
9.441607 18637.0888847422
9.450525 18637.08922624
9.459422 18637.0892276545
9.468345 18637.089226928
9.477287 18637.0892265792
9.486235 18637.0892264085
9.495201 18637.0895043939
9.504131 18637.0895292694
9.513033 18637.0894006435
9.52195 18637.0892832628
9.530827 18637.0887164349
9.539726 18637.0889629765
9.54868 18637.089041442
9.557621 18637.0891645115
9.56654 18637.0893117659
9.575655 18637.0894686629
9.584599 18637.0896079614
9.593506 18637.0898898804
9.602632 18637.0897489099
9.611769 18637.0896784329
9.620708 18637.0895756821
9.629705 18637.0890464732
9.638685 18637.0890633572
9.647804 18637.0889875664
9.656756 18637.0887989031
9.665723 18637.088723935
9.67464 18637.0880722781
9.683651 18637.0883981004
9.692551 18637.0886230145
9.701442 18637.0887407872
9.710358 18637.0887445965
9.719609 18637.088783012
9.728528 18637.0887638011
9.737454 18637.0887671362
9.746376 18637.0888572319
9.755298 18637.0890268698
9.764187 18637.0890690779
9.773083 18637.0894411418
9.782082 18637.0891167999
9.79102 18637.0888940382
9.799992 18637.0887123871
9.808926 18637.0885627639
9.818009 18637.0883655632
9.826944 18637.088347601
9.836041 18637.0883078999
9.844957 18637.0882460795
9.853933 18637.0883258859
9.862896 18637.0883257113
9.87178 18637.0884062279
9.880684 18637.088601189
9.88957 18637.0883221254
9.898466 18637.0885453984
9.907344 18637.0885850466
9.916385 18637.0885655964
9.926055 18637.0885166204
9.935248 18637.0884362875
9.944692 18637.0884764495
9.953583 18637.088496534
9.962515 18637.0884392877
9.971598 18637.0884188576
9.980492 18637.0884303677
9.989375 18637.0884940105
9.998337 18637.088452582
10.007363 18637.0884732902
10.016248 18637.0884836491
10.025168 18637.0885818836
10.034066 18637.0886385539
10.043007 18637.0886499717
10.051913 18637.0886133101
10.060894 18637.0887002244
10.069768 18637.0885640933
10.078663 18637.0886065398
10.08758 18637.0886458572
10.096486 18637.0886557142
10.105379 18637.0884913323
10.114279 18637.0885669127
10.12323 18637.0886602194
10.132119 18637.0885663672
10.141015 18637.0885618251
10.149912 18637.0885691218
10.158834 18637.0885368606
10.168232 18637.088468661
10.177162 18637.0882261569
10.186112 18637.0883474084
10.19507 18637.0883055815
10.203987 18637.0882710603
10.212927 18637.0882230364
10.221829 18637.0883080692
10.230747 18637.0882576126
10.239934 18637.0881085624
10.248883 18637.0881832188
10.257792 18637.0882055019
10.266668 18637.0881972036
10.275606 18637.0881372352
10.284566 18637.0880390353
10.293498 18637.087657201
10.302413 18637.087848114
10.311379 18637.0879435734
10.320269 18637.0879476082
10.329179 18637.0879476833
10.338129 18637.0879359085
10.347029 18637.08792963
10.355929 18637.0879068564
10.364852 18637.0879886388
10.373822 18637.0879934442
10.382743 18637.0879377763
10.391629 18637.0880341706
10.400572 18637.0880765233
10.409499 18637.0881433748
10.418421 18637.0884311846
10.427421 18637.0882872792
10.436383 18637.0882710832
10.445276 18637.0882656637
10.454171 18637.0882929513
10.463059 18637.0884109531
10.471971 18637.0877390225
10.480895 18637.0880749748
10.489898 18637.0882429607
10.498828 18637.0883269566
10.507744 18637.0883689543
10.516685 18637.0883899541
10.525624 18637.0885673662
10.534564 18637.0888367606
10.543533 18637.0887020616
10.552542 18637.0886347135
10.561494 18637.088670781
10.570438 18637.0886592289
10.579372 18637.0886425532
10.58837 18637.0887172345
10.597297 18637.0886609728
10.606253 18637.0886658353
10.61526 18637.0886902719
10.624203 18637.0887140581
10.633225 18637.0886740362
10.642151 18637.0886940467
10.651235 18637.0888248945
10.660287 18637.0887594704
10.669374 18637.08872987
10.67842 18637.0887120004
10.687436 18637.0887209351
10.696435 18637.0887254027
10.70536 18637.0887276364
10.714353 18637.0887287532
10.723323 18637.0887293115
10.73242 18637.0887295908
10.741609 18637.0887292836
10.75059 18637.0887295766
10.759636 18637.0887297232
10.76889 18637.0887297965
10.777829 18637.0887298336
10.786789 18637.0887298519
10.795844 18637.088729861
10.804892 18637.0887298655
10.813826 18637.0887298605
10.822751 18637.0887298654
10.831711 18637.0887298676
10.840591 18637.088729865
10.849496 18637.0887298675
10.858526 18637.0887298648
10.867547 18637.0887298673
10.876443 18637.0887298686
10.885366 18637.0887298694
10.894299 18637.0887298696
10.903225 18637.0887298698
10.912213 18637.0887298699
10.921299 18637.0887298699
10.935012 18637.0887298699
10.945425 18637.0887298699
10.954356 18637.08872987
10.963301 18637.08872987
10.97224 18637.08872987
10.981198 18637.08872987
10.990165 18637.08872987
10.999119 18637.08872987
11.008191 18637.08872987
11.017121 18637.08872987
11.026059 18637.08872987
11.034983 18637.08872987
11.043907 18637.08872987
11.052837 18637.08872987
11.061854 18637.08872987
11.070899 18637.08872987
11.079826 18637.08872987
11.088731 18637.08872987
11.097617 18637.08872987
11.106507 18637.08872987
11.115391 18637.08872987
11.124403 18637.08872987
};
\addplot [semithick, color1, forget plot]
table {%
0.0091 135185.045386428
0.017999 123101.684556716
0.026888 107293.459142861
0.035764 102236.993329403
0.044708 75120.9688536407
0.053716 62893.0054346563
0.06255 52862.4210745399
0.071388 46597.3978510811
0.080278 42429.763066001
0.089124 38144.332332355
0.097974 34088.7288036972
0.106917 31312.5690009355
0.115765 29438.3412305108
0.124644 28503.0095047911
0.133515 31269.6667993716
0.142374 28548.3346023922
0.151276 28196.7124161358
0.160178 27653.171094644
0.169034 27003.5925808659
0.177913 26503.439839806
0.186783 25779.7934807532
0.195664 24987.0169447122
0.204559 24250.8044961829
0.213505 23516.3922601263
0.222386 22992.0988549059
0.231264 22534.8468548184
0.240188 22174.4124884062
0.249051 21856.126536972
0.257938 23147.5250223664
0.266878 22050.132343423
0.275766 21838.1055569398
0.284653 21770.5664922338
0.293526 21731.610900765
0.302383 21658.1998864219
0.311307 21527.901877687
0.320248 21273.045264948
0.329187 20873.5941859327
0.338049 22948.2339869389
0.346935 21128.6979251201
0.355831 20808.2258489989
0.364708 20441.705228643
0.373583 20281.0796970979
0.382512 20106.7511362561
0.391397 20084.0213309221
0.400288 19848.5535315585
0.409161 19808.5425038263
0.418048 19733.2211311589
0.426933 19694.9829363491
0.435838 19805.1043725414
0.444737 19594.3243066105
0.453599 19498.721396309
0.462448 19425.1804434648
0.471316 19377.7340329704
0.480221 19323.6183090142
0.48914 19274.6593684956
0.498024 19196.1629536546
0.506951 19150.9141443906
0.515906 19175.4241292523
0.52475 19133.8806110293
0.533578 19123.0905101282
0.542458 19106.8914110529
0.551464 19089.9048615685
0.560315 19021.7863701945
0.56916 19051.0087173598
0.578062 18981.7671204537
0.587026 18957.8460502225
0.595908 18933.8877504945
0.60482 18890.1838119912
0.6137 18964.5624116611
0.622557 18881.1285897093
0.631433 18864.713983233
0.640281 18861.2884626206
0.649165 18854.5543382905
0.658117 18830.0273766523
0.667039 18801.6315925435
0.676369 18773.9566586346
0.68549 18744.8527917869
0.694398 18679.5675412016
0.703242 18677.798993234
0.712106 18675.5669842645
0.720953 18672.8501306639
0.729837 18752.8586701166
0.738818 18690.5240005269
0.747724 18674.9936314934
0.756619 18669.1012486718
0.765515 18667.2876275225
0.774385 18666.1763638818
0.783306 18673.1484429026
0.792245 18659.3067675215
0.801144 18640.0496007303
0.810011 18614.586413842
0.818906 18604.4739187476
0.827798 18597.0275638452
0.836766 18599.8172765444
0.845758 18617.8346280858
0.854683 18593.776858734
0.863558 18595.2740856985
0.872457 18595.5659546401
0.881366 18593.5500374156
0.890273 18589.7610369335
0.899226 18594.6609804662
0.90815 18589.8174109976
0.917046 18583.9257771442
0.925948 18580.648162668
0.934821 18579.3578136756
0.943706 18577.9265936976
0.952612 18573.6041212979
0.961562 18798.3559444897
0.970487 18612.3075939947
0.979373 18574.5606919821
0.988248 18569.4845041852
0.997129 18570.2109681147
1.006042 18570.0818457914
1.015011 18569.4120552691
1.023906 18567.8923714075
1.032846 18563.2601915934
1.041765 18577.2948231498
1.050634 18564.6752642045
1.059508 18556.4679275106
1.068396 18546.4750074996
1.077375 18537.4249664703
1.086226 18535.8498170095
1.095053 18541.8146492511
1.103956 18533.5504326428
1.112893 18532.0497380538
1.121768 18534.6407033436
1.130697 18532.8836543851
1.139548 18532.3960149838
1.148396 18523.9751635856
1.157263 18524.4420287644
1.166134 18549.2667928761
1.17501 18528.0409713153
1.183924 18527.5916433388
1.19278 18529.4958939769
1.201653 18535.3054203622
1.210564 18539.3518559694
1.219434 18583.5245116053
1.228305 18551.6687780047
1.237224 18543.0658448377
1.246093 18550.9708542464
1.254967 18553.8809926258
1.263834 18562.0250180754
1.272704 18555.1139721996
1.281562 18555.7928570837
1.290496 18557.0769964049
1.299424 18555.0940798654
1.308288 18552.7635630549
1.31718 18552.705776372
1.326146 18548.1656489927
1.335018 18540.5285528276
1.343935 18533.188696552
1.352897 18522.5050960813
1.361785 18568.5497703872
1.370658 18527.6370776689
1.37955 18520.5953054302
1.388469 18514.3487768162
1.397399 18515.4815940036
1.406559 18518.0857627268
1.415423 18517.9823976713
1.424308 18531.2309062003
1.43324 18521.8452562475
1.442127 18529.3136581253
1.451003 18520.5247774547
1.459972 18516.5462623027
1.468896 18514.547372078
1.477775 18513.4116397154
1.486656 18513.6664080105
1.49553 18520.2027443733
1.504378 18532.2934716154
1.513322 18522.4068497791
1.522255 18533.9177894148
1.531114 18530.7880664226
1.539984 18529.6415534717
1.548849 18527.954959121
1.557697 18522.262384789
1.566621 18521.4166647853
1.57553 18520.9859810995
1.584422 18521.1268914597
1.593282 18520.5620116732
1.602126 18521.3046792571
1.610987 18519.807676149
1.619829 18513.8642302271
1.628762 18514.5250338563
1.637674 18515.4607771018
1.647168 18515.9188221138
1.656039 18515.2192485455
1.664897 18530.1883645968
1.678912 18518.6585635238
1.692718 18511.8507989335
1.701572 18508.3983961098
1.710449 18505.1091065663
1.719361 18502.3916682163
1.728201 18498.3554647725
1.737058 18519.5767115469
1.746008 18498.8885263329
1.754883 18496.1230699406
1.763742 18497.0907496106
1.772718 18499.4693410017
1.78157 18500.4449071203
1.790413 18502.7305841376
1.799284 18507.6950695426
1.808181 18553.3266956174
1.817047 18518.6688033793
1.826066 18510.2154432343
1.834983 18508.2128506041
1.843971 18510.7597891185
1.852847 18512.733311314
1.86197 18515.3551091616
1.870838 18512.2742021357
1.87975 18512.7516243779
1.888689 18514.2632676828
1.897725 18507.4784561062
1.90662 18505.408513421
1.915603 18502.9297332895
1.925478 18499.52617156
1.934398 18493.0652246731
1.94332 18503.8430242569
1.952239 18493.7650879617
1.961474 18493.3452134473
1.970368 18493.4980747461
1.979231 18493.7660164142
1.988086 18493.5933787284
1.997033 18489.2087012499
2.00592 18486.7236635691
2.014778 18485.6433024419
2.023625 18484.6179387756
2.032497 18481.5739128204
2.041384 18483.8272876784
2.050274 18479.5256186608
2.059178 18479.9021608233
2.06804 18481.8917472382
2.07691 18486.1708568961
2.085766 18485.8431079033
2.09462 18484.0901317758
2.103583 18482.2366400954
2.112497 18481.1519539059
2.12142 18479.5499363248
2.130277 18476.7538346393
2.139129 18478.0955588246
2.147996 18479.5150871028
2.156892 18480.3664788268
2.165835 18480.7990724697
2.174852 18479.6886656347
2.183712 18481.4055083309
2.1926 18477.4522208305
2.201468 18478.7504681175
2.210389 18476.216923788
2.219259 18473.7792124405
2.228196 18472.438796527
2.23712 18471.7509946334
2.245999 18470.9524545478
2.254906 18470.1815100133
2.26379 18467.2886943905
2.272675 18467.9255875765
2.28161 18468.8514353291
2.290495 18468.2418125265
2.299369 18468.3022363278
2.308232 18467.2307219625
2.317086 18469.0028436174
2.325957 18467.6226410677
2.33507 18466.7317769901
2.344017 18467.4721439879
2.352892 18468.3889347931
2.361816 18468.7037061568
2.370694 18469.7267888476
2.37958 18468.9608606326
2.388471 18468.7678623673
2.397415 18468.4400007731
2.406339 18467.9340412715
2.415432 18467.7556975154
2.424428 18466.361188728
2.433301 18465.7557383343
2.44216 18464.6978804981
2.451085 18463.5533247474
2.45996 18464.5256657114
2.468816 18460.8118839074
2.477659 18459.0765633253
2.486531 18458.0833822573
2.495389 18458.377415036
2.504297 18456.6396538474
2.513248 18456.9624872858
2.522118 18457.4230077053
2.531008 18457.1021072446
2.539871 18456.2395841632
2.548723 18455.5941761663
2.557603 18454.4923138278
2.566532 18454.845728636
2.575392 18454.177136797
2.584261 18453.2347531638
2.593186 18453.028184705
2.602106 18453.1091372187
2.610989 18453.4647483274
2.619929 18452.7440475796
2.628896 18465.8316201081
2.638172 18458.0999272337
2.64703 18455.125407884
2.655905 18454.0720698186
2.664776 18454.1702152485
2.673732 18454.1329355354
2.682664 18455.0056266569
2.691553 18453.3395671337
2.705713 18451.8617238642
2.72061 18451.1607825825
2.729468 18450.5959715809
2.738412 18450.6035046717
2.747444 18451.0036692123
2.756405 18451.586462644
2.765346 18451.5463967563
2.774266 18451.41129459
2.783121 18452.9681127115
2.791981 18453.3159520379
2.800928 18453.8960459075
2.809824 18454.400712956
2.818693 18455.0079299692
2.827726 18455.863484043
2.836609 18454.9502064993
2.845467 18454.1802316471
2.854515 18453.1646540339
2.863486 18452.1193193289
2.872514 18449.1921472211
2.881433 18450.5051150857
2.890495 18449.1007747878
2.899539 18449.7410335318
2.908418 18449.8800647997
2.917313 18449.5647178502
2.926178 18448.7078390916
2.935047 18448.3488420467
2.944071 18446.3924843558
2.952948 18447.255143837
2.961836 18447.3705021911
2.970945 18447.2413052974
2.979787 18446.9878256603
2.988637 18446.8138590163
2.997565 18447.9069857572
3.00641 18446.8422524629
3.015312 18446.6989066985
3.024204 18446.7241445306
3.033079 18446.710177274
3.042011 18446.3773283663
3.051043 18446.0117758298
3.060021 18445.6526881254
3.068921 18447.9090836239
3.077988 18446.2136985264
3.086858 18446.747659508
3.095726 18447.5829310185
3.104629 18448.3307887264
3.113549 18448.6731622505
3.122409 18450.5562190232
3.131352 18449.4734731302
3.140234 18449.0379800992
3.149079 18448.6327692845
3.157991 18448.2892540127
3.168386 18447.0114257925
3.177467 18446.2851719059
3.186353 18445.159466145
3.195305 18447.1579545458
3.204125 18446.0976704372
3.212966 18445.7026700067
3.221913 18445.6831863487
3.230828 18445.6661327446
3.240141 18445.3042643789
3.249036 18444.7717891416
3.2579 18444.837565292
3.266756 18445.020822663
3.275639 18444.9602141326
3.284553 18444.8714892292
3.293469 18444.7913635633
3.302331 18444.6716351232
3.311197 18446.1221148254
3.320055 18444.9587337319
3.328992 18445.5550675008
3.337876 18445.9502348055
3.346853 18446.3235366181
3.355718 18447.1531977273
3.364605 18448.0051052038
3.373514 18447.4836159466
3.382417 18447.2945147713
3.391315 18447.3664766421
3.40032 18447.2267520152
3.409242 18447.0000809082
3.418119 18446.5570107023
3.426991 18445.9069646549
3.435897 18446.5147752706
3.444797 18446.1692219108
3.453804 18446.3505566559
3.462805 18446.5839673911
3.471692 18446.5229923528
3.480588 18446.4312466681
3.489442 18446.2732807052
3.498341 18446.4109040543
3.507257 18446.4470502669
3.51624 18446.5486402003
3.525109 18446.729384875
3.533988 18446.9953877221
3.542833 18447.2640672731
3.551845 18450.8148817388
3.560717 18448.9296583945
3.569694 18448.0693917641
3.578595 18447.6598596216
3.587476 18447.7569688328
3.596353 18447.6907672347
3.605222 18447.5728619355
3.614101 18447.4910969461
3.623075 18447.5586234325
3.632032 18448.1512516198
3.640958 18447.8178119015
3.649853 18447.93636485
3.658734 18448.162117256
3.667721 18448.5568885635
3.676651 18449.9088360124
3.685667 18449.1980970221
3.694607 18448.4987333909
3.703611 18448.8653128168
3.712515 18448.9324265502
3.721373 18448.9133249882
3.73185 18448.8371787322
3.741494 18448.5516622971
3.750382 18448.6554290238
3.759429 18448.2921932056
3.768455 18448.2850736703
3.777332 18448.254935087
3.786228 18448.2789114216
3.795112 18448.0449712613
3.804123 18448.1371625341
3.812977 18448.3080600181
3.821909 18448.1588231977
3.830823 18448.1517086406
3.839705 18448.1825770121
3.848581 18448.4940099254
3.857463 18448.7559087928
3.866337 18449.223315203
3.875216 18449.011850981
3.884152 18449.044679638
3.893015 18449.2167457135
3.901875 18449.341811173
3.910865 18449.5829460602
3.919737 18449.4451858749
3.928635 18449.3891992571
3.937591 18449.2760594296
3.946514 18449.4445135996
3.955402 18449.0993288338
3.964283 18448.9531243247
3.973172 18448.6675036088
3.982068 18448.7263750764
3.991116 18448.717622707
4.000116 18448.7165467319
4.009001 18448.7172082243
4.017864 18448.7509411678
4.026971 18448.880419316
4.035836 18449.2515406368
4.04472 18448.7086757114
4.053638 18448.7591418395
4.062504 18448.9501613359
4.07138 18449.0870637069
4.080275 18449.1707421027
4.089128 18449.1559349135
4.097973 18449.0867854577
4.106909 18448.9605244085
4.115781 18448.3490774078
4.124637 18448.3879283754
4.133506 18448.3921653121
4.142392 18448.140435
4.151287 18448.3901598117
4.160204 18448.019325989
4.169057 18448.4184164923
4.177899 18448.235079732
4.186759 18448.2281648522
4.195714 18448.2192624658
4.204557 18448.1673072682
4.213489 18447.8027782365
4.222418 18447.9769091422
4.231586 18448.1842668956
4.240815 18448.0811773766
4.249733 18447.9024933943
4.258641 18447.754398185
4.267541 18447.5565126105
4.276455 18447.5996201968
4.285349 18447.6773835041
4.294279 18447.7622377568
4.303602 18447.9101655001
4.312466 18448.1041999747
4.321353 18448.322137539
4.330293 18448.2083921832
4.339284 18448.4516001471
4.348181 18448.3375036271
4.357083 18448.2396221369
4.366108 18448.1507209525
4.374973 18448.1590809399
4.383861 18448.2068507992
4.392762 18448.2265631683
4.401604 18448.2015614438
4.410497 18448.1064076864
4.419354 18447.9238359155
4.428194 18447.6248409469
4.437039 18447.7697391248
4.445921 18447.5435207059
4.454761 18447.6539058503
4.463647 18447.7245674719
4.472502 18447.7474958402
4.481367 18447.8505372384
4.490241 18447.9312505305
4.499166 18448.1368078087
4.508033 18448.0916839235
4.516941 18448.0100171346
4.525806 18447.9895231835
4.534682 18447.9820140644
4.543587 18447.9920871836
4.552545 18448.2258704526
4.561592 18448.0898172473
4.570474 18448.0361597255
4.579359 18448.0129250697
4.58829 18448.1182843588
4.597217 18448.2207775139
4.606124 18448.2465975446
4.615069 18448.2611952897
4.623957 18448.1798040043
4.632838 18447.8228965185
4.641751 18447.999846276
4.65072 18447.9391824235
4.659662 18447.8960185188
4.668632 18447.7792082694
4.677568 18447.721737998
4.686467 18447.5019874912
4.695384 18447.2500332152
4.704308 18447.3746053734
4.71317 18447.3508019403
4.72207 18447.2899109929
4.731374 18447.238907266
4.740551 18447.0832503509
4.750019 18446.6300476048
4.759492 18446.8540746356
4.768395 18446.9680189848
4.777337 18446.9977801271
4.786226 18447.1071223378
4.795128 18447.1032991192
4.804078 18447.2394503908
4.813016 18447.1064516363
4.821985 18447.0540144426
4.831368 18447.0639247145
4.840213 18447.0422409113
4.84907 18446.9982977587
4.857928 18446.9557642742
4.86684 18446.8702339752
4.875717 18446.6983167463
4.884566 18446.7338016329
4.893417 18446.7605842932
4.902273 18446.689881156
4.911167 18446.6424335469
4.92008 18446.3000478016
4.928976 18446.4693980187
4.937867 18446.5554551365
4.94673 18446.4995553831
4.955588 18446.4040491145
4.964452 18446.3806791447
4.973399 18446.3740412599
4.98231 18446.3883117852
4.991208 18446.491576412
5.000082 18446.4840285927
5.009061 18446.4791561757
5.017931 18446.4903327773
5.026795 18446.4656061208
5.035716 18446.4260484796
5.044648 18446.4751903545
5.053514 18446.4226988781
5.062367 18446.3962987001
5.071243 18446.3777211433
5.080178 18446.381350158
5.089108 18446.485282027
5.098004 18446.3917750448
5.106888 18446.4336777391
5.115791 18446.449088704
5.124695 18446.4588998659
5.133593 18446.4436851107
5.142565 18446.3497107825
5.151458 18446.217196677
5.160338 18445.7337977619
5.169251 18445.9736288275
5.1782 18446.0856064215
5.187104 18446.1007566783
5.19603 18446.098991381
5.204955 18446.1141993426
5.213847 18445.7309800128
5.222736 18445.9202708394
5.231632 18446.0166553755
5.240533 18446.0652824295
5.249487 18446.1009620466
5.258425 18446.1094778981
5.267318 18446.1134347477
5.276273 18446.1177075284
5.285233 18446.1293556974
5.294109 18446.1411020691
5.303009 18446.1349644862
5.312023 18446.1059342521
5.321079 18446.1481959438
5.32992 18446.0946505373
5.338772 18446.0511949643
5.347679 18445.9891976434
5.356604 18446.0160136399
5.365475 18446.0023876269
5.374471 18446.0011704029
5.38332 18446.0025280428
5.392202 18445.9838187089
5.401061 18445.9349694939
5.409934 18445.9067264392
5.418808 18445.857114106
5.427815 18446.0068615703
5.436657 18446.0425404947
5.445534 18446.1227826592
5.454433 18446.1420181794
5.463317 18446.1675159885
5.472195 18446.1823904635
5.481172 18446.1788361849
5.490135 18446.1702915074
5.499042 18446.1633817609
5.507925 18446.1674385451
5.516819 18446.1822729641
5.525697 18446.1698286625
5.534694 18446.2040309653
5.543716 18446.2046702712
5.552615 18446.1914218709
5.561524 18446.2488365042
5.57041 18446.2200112973
5.579345 18446.1753524398
5.588244 18446.1514011138
5.597246 18446.0823924695
5.606143 18446.099838437
5.615007 18446.1138601774
5.623876 18446.1273818301
5.63275 18446.1301027298
5.64162 18446.1314875458
5.650635 18446.1643217488
5.659524 18446.1756603424
5.668407 18446.2081278743
5.677324 18446.2236396384
5.686204 18446.2467599318
5.695089 18446.3065752236
5.704068 18446.332752455
5.71308 18446.4129618864
5.721925 18446.3905907748
5.730784 18446.3779156474
5.739688 18446.3654540701
5.748528 18446.357866845
5.757878 18446.3634141676
5.767283 18446.36806628
5.77629 18446.3864982756
5.785211 18446.3992753737
5.794077 18446.3927898664
5.802995 18446.3999078596
5.813306 18446.3998550157
5.822172 18446.3744479719
5.83099 18446.4391035942
5.83984 18446.4067307609
5.848863 18446.3733269033
5.857825 18446.368964052
5.866679 18446.3705371052
5.875593 18446.3643342763
5.884829 18446.4086177647
5.893686 18446.3863816314
5.902631 18446.356541481
5.911483 18446.3422662532
5.920364 18446.3318977105
5.929261 18446.3204046019
5.938227 18446.3261275868
5.947117 18446.3227505908
5.956067 18446.317449378
5.965 18446.3259480173
5.973892 18446.2638552573
5.982867 18446.2948726746
5.991758 18446.3154544181
6.000635 18446.3309543821
6.009539 18446.3312920605
6.018501 18446.3290910552
6.02739 18446.3636243454
6.036282 18446.3042943489
6.045161 18446.3337160812
6.054068 18446.3486093942
6.062981 18446.3886239572
6.071911 18446.3685785867
6.080776 18446.3710889373
6.08968 18446.3779830764
6.098595 18446.4026063096
6.107494 18446.4341698361
6.116352 18446.4539847041
6.12527 18446.4755868897
6.134194 18446.4747485549
6.14304 18446.4751966401
6.151901 18446.4837013071
6.160762 18446.4429643026
6.169623 18446.4632984331
6.178579 18446.4641442145
6.187496 18446.4678502148
6.196388 18446.4666693764
6.205244 18446.4615338991
6.214145 18446.4222765837
6.223006 18446.4036276136
6.231911 18446.3977555518
6.240848 18446.3977064939
6.249713 18446.4059136928
6.258586 18446.4486321696
6.267461 18446.4443063969
6.276288 18446.4588466777
6.285151 18446.4580891936
6.29408 18446.4607201118
6.302925 18446.4666666856
6.311802 18446.4798247794
6.320692 18446.4972848056
6.329649 18446.5330820137
6.339996 18446.5151640461
6.34891 18446.5183015089
6.357769 18446.5203723033
6.366613 18446.5241240427
6.375459 18446.5381190174
6.384308 18446.5456098876
6.393198 18446.5638045332
6.402149 18446.5645217091
6.411589 18446.5699789062
6.420558 18446.5468329995
6.429414 18446.558393604
6.438276 18446.5684730479
6.447178 18446.5714124278
6.456041 18446.5691519126
6.464919 18446.5406860258
6.473819 18446.5549033574
6.482701 18446.5512062076
6.491538 18446.5427864457
6.500439 18446.5362074088
6.509289 18446.507707887
6.518127 18446.5219401035
6.527007 18446.52906937
6.535947 18446.5231561248
6.544776 18446.5260709831
6.55359 18446.5373723945
6.562419 18446.5550698185
6.571293 18446.5823253608
6.580174 18446.5878203833
6.589037 18446.5897487813
6.597869 18446.5801746609
6.606686 18446.5849570473
6.615611 18446.5910387174
6.624442 18446.5977649733
6.633332 18446.6074027144
6.642474 18446.6148325523
6.651312 18446.6261816009
6.66016 18446.6303911636
6.669107 18446.6238337716
6.677951 18446.6180281375
6.686777 18446.6110277021
6.69579 18446.6026841435
6.704632 18446.5854630845
6.713444 18446.5667369479
6.722266 18446.5718785068
6.731112 18446.5725224982
6.740106 18446.5712321392
6.748979 18446.5606741519
6.757841 18446.5850445629
6.76668 18446.5728496743
6.78007 18446.5667594922
6.791901 18446.5558082609
6.800934 18446.5576178772
6.809779 18446.5525341633
6.818634 18446.5568643043
6.827516 18446.557838892
6.836341 18446.5566366507
6.845189 18446.5542213725
6.854083 18446.5515078072
6.86291 18446.5447146925
6.873213 18446.5315981617
6.882161 18446.5451709677
6.891025 18446.5383482271
6.899959 18446.53496411
6.908875 18446.5332788644
6.917751 18446.5291790577
6.926582 18446.5288326367
6.935474 18446.5288716276
6.944411 18446.5261266742
6.953317 18446.5204771281
6.962165 18446.5275760062
6.971048 18446.5194531407
6.979936 18446.5260734592
6.988802 18446.5349296472
6.99769 18446.5304981359
7.006606 18446.5383181852
7.015481 18446.5440890169
7.024332 18446.5465693188
7.033236 18446.5534330812
7.042088 18446.5499979868
7.050936 18446.541769586
7.059817 18446.5359334604
7.068659 18446.5263723635
7.077495 18446.5213610417
7.086308 18446.5161940194
7.095234 18446.5070536425
7.104083 18446.5076583669
7.113094 18446.5028542808
7.121986 18446.50525064
7.130857 18446.5064530821
7.139718 18446.5023256666
7.148552 18446.497432433
7.157375 18446.4858422529
7.166325 18446.4811904117
7.175283 18446.4779617393
7.184118 18446.4791537729
7.192953 18446.481077778
7.201811 18446.4794120432
7.210633 18446.4808578022
7.219484 18446.4819327089
7.228384 18446.481404641
7.237218 18446.4854527817
7.246076 18446.4865187205
7.254934 18446.4929341386
7.263771 18446.5013591808
7.272713 18446.506549074
7.281604 18446.5135338501
7.290414 18446.512143235
7.299343 18446.5079262888
7.308192 18446.5055008599
7.317023 18446.5027537626
7.325894 18446.5019234884
7.334854 18446.502081919
7.34367 18446.5002162467
7.352526 18446.5014156514
7.361491 18446.5018069135
7.370363 18446.5009673657
7.379229 18446.4991685762
7.388142 18446.4971799784
7.397154 18446.4984485245
7.40618 18446.4995256701
7.415061 18446.5021761127
7.423953 18446.5089206414
7.432841 18446.5181829905
7.441713 18446.5135505846
7.450662 18446.5138482766
7.459534 18446.5153853552
7.468504 18446.5156874299
7.477445 18446.5157597266
7.486298 18446.5159426914
7.495153 18446.51591445
7.504065 18446.5313577238
7.512906 18446.5236294431
7.521778 18446.5197702856
7.530641 18446.5178419524
7.539568 18446.5171753295
7.548443 18446.5171268586
7.557359 18446.5173525128
7.566206 18446.5176708648
7.575052 18446.5179655411
7.583921 18446.5157701366
7.592789 18446.515462668
7.601647 18446.5143040721
7.610556 18446.5127669418
7.619443 18446.5090671939
7.628339 18446.5048018185
7.637213 18446.498849032
7.64605 18446.5018234131
7.654923 18446.5033121127
7.663825 18446.4984413015
7.672757 18446.4990515303
7.681641 18446.5004331158
7.690486 18446.5026118888
7.699352 18446.501519972
7.708198 18446.5010317633
7.717082 18446.5014859742
7.72599 18446.5034733886
7.734833 18446.5063082667
7.743659 18446.5123023284
7.752539 18446.5120053234
7.76142 18446.5125230384
7.770236 18446.5134162729
7.779106 18446.5144301777
7.78901 18446.513922854
7.798466 18446.515675939
7.807368 18446.5159245751
7.81623 18446.5187809923
7.825121 18446.5173518682
7.833984 18446.5166379929
7.842941 18446.5161104549
7.851859 18446.5154573577
7.860731 18446.514267028
7.869609 18446.513515319
7.878468 18446.5132530129
7.88736 18446.5152425519
7.8963 18446.515183437
7.905266 18446.5158112565
7.914183 18446.5200519423
7.923138 18446.517929994
7.932116 18446.5168702239
7.940988 18446.517737064
7.949848 18446.5184114502
7.958777 18446.5144373715
7.967733 18446.5164215327
7.976582 18446.5174157717
7.985435 18446.5179134311
7.994327 18446.5187451706
8.003245 18446.5193280021
8.012097 18446.5200805803
8.021002 18446.519950793
8.029849 18446.5186374578
8.038695 18446.5159232785
8.047526 18446.5157762733
8.056383 18446.5146210238
8.065238 18446.5127363215
8.074146 18446.5110949306
8.083058 18446.5085139553
8.091901 18446.5098042891
8.100851 18446.5097773552
8.109751 18446.510248516
8.118611 18446.5111698414
8.12748 18446.5114297087
8.136397 18446.5119055339
8.145259 18446.5189310552
8.154133 18446.5154171036
8.163013 18446.5136610211
8.172007 18446.5127832031
8.180891 18446.5123384996
8.18988 18446.5121011562
8.198736 18446.5115001311
8.20757 18446.5113250763
8.216435 18446.5119702271
8.22526 18446.5110006208
8.234116 18446.5114853163
8.243018 18446.5124471705
8.251854 18446.5130778937
8.260696 18446.512923674
8.269548 18446.5130180329
8.278402 18446.5148946871
8.28727 18446.5139561976
8.296192 18446.5133931773
8.305038 18446.5132617564
8.313905 18446.5129475971
8.322755 18446.5119244365
8.331639 18446.5107775102
8.340527 18446.5105192633
8.349449 18446.5103199186
8.358356 18446.5096273768
8.367219 18446.5090682975
8.376106 18446.5081120081
8.384976 18446.5074731801
8.393866 18446.5029193236
8.402782 18446.5051959937
8.411708 18446.5063345224
8.420568 18446.5068317426
8.429387 18446.5073187402
8.43822 18446.5079764333
8.447096 18446.5090434709
8.456125 18446.5119595388
8.465114 18446.5105011374
8.473997 18446.5097722122
8.482878 18446.5094078185
8.491725 18446.5099122125
8.500595 18446.510090433
8.509441 18446.5101983328
8.518374 18446.5103569787
8.527331 18446.5116904017
8.536311 18446.5108025273
8.545144 18446.5109878666
8.554013 18446.5111954986
8.562863 18446.5111521615
8.571758 18446.5107980411
8.580661 18446.511002285
8.589496 18446.5093052394
8.598334 18446.5101536661
8.607195 18446.5104194154
8.616044 18446.5105035918
8.624959 18446.5099599394
8.633889 18446.5100657473
8.642726 18446.5101392809
8.651563 18446.5099064072
8.660421 18446.5098275593
8.669262 18446.5098047748
8.678101 18446.5096112906
8.687003 18446.5073522047
8.69612 18446.5084816704
8.705033 18446.5089873037
8.713924 18446.5087581425
8.722794 18446.5085176225
8.73181 18446.5081715047
8.740738 18446.5074441928
8.749614 18446.5066192517
8.758487 18446.5066225266
8.767356 18446.506620783
8.776242 18446.5066199905
8.785465 18446.5070069667
8.794388 18446.507062024
8.806673 18446.507264366
8.817359 18446.5076947638
8.826221 18446.5078681827
8.835095 18446.5086073625
8.843974 18446.5082736495
8.85282 18446.5081513818
8.861707 18446.5083223879
8.870598 18446.5090339936
8.879497 18446.5101692228
8.888423 18446.5142598005
8.897299 18446.5122136259
8.906166 18446.5111912031
8.915046 18446.5106801574
8.924085 18446.5104246764
8.93302 18446.5118593572
8.941933 18446.5122217138
8.950823 18446.5124196586
8.959702 18446.5121220482
8.968669 18446.5118569212
8.977609 18446.5117379335
8.986661 18446.5116554384
8.995651 18446.5116320966
9.004478 18446.511600598
9.013349 18446.5116589411
9.022188 18446.5108280101
9.031026 18446.5112434509
9.03993 18446.5108266247
9.048802 18446.5113858635
9.057751 18446.510783236
9.066763 18446.5105069858
9.075599 18446.5099186601
9.084431 18446.5102128042
9.093314 18446.5103598904
9.102211 18446.510434079
9.111071 18446.5107190628
9.119909 18446.5109465984
9.128761 18446.5112382478
9.13759 18446.5112479882
9.146442 18446.5110909486
9.155303 18446.5109887912
9.164121 18446.5112592263
9.172966 18446.5112479782
9.181792 18446.5113012644
9.190689 18446.5114876483
9.199614 18446.5113577255
9.208669 18446.5114226773
9.217652 18446.5116535137
9.226611 18446.5117600935
9.235559 18446.5118052253
9.244511 18446.5115894816
9.253443 18446.5115451306
9.262425 18446.5115033266
9.271457 18446.5114012966
9.280402 18446.5113401578
9.289367 18446.5113148287
9.298364 18446.5113040284
9.307295 18446.5112228416
9.316328 18446.5109337644
9.325283 18446.5110712795
9.334282 18446.5111156329
9.343229 18446.5111688074
9.352171 18446.5112468659
9.361351 18446.5112856935
9.370294 18446.5114154573
9.379208 18446.511298466
9.388143 18446.5112777331
9.397187 18446.5113182589
9.406116 18446.511515158
9.41509 18446.5119537423
9.424003 18446.5119027968
9.432933 18446.511940282
9.44188 18446.5120501073
9.450855 18446.512055892
9.459861 18446.511708304
9.46882 18446.5118820892
9.477777 18446.5118351787
9.486735 18446.511714368
9.495683 18446.5114603981
9.504648 18446.5111112484
9.513759 18446.5106520798
9.522803 18446.5106674894
9.531764 18446.5107523296
9.540715 18446.5106850475
9.549659 18446.5107364574
9.55861 18446.5107720755
9.567537 18446.5107940238
9.576536 18446.5108121996
9.585552 18446.5109211271
9.594529 18446.5108715919
9.603465 18446.5108963539
9.6124 18446.5110602682
9.621374 18446.5112109024
9.630295 18446.5113754969
9.639265 18446.5114863042
9.648224 18446.5114308984
9.657188 18446.5115042354
9.666185 18446.5114983735
9.675131 18446.5113666689
9.684111 18446.5113521299
9.693103 18446.5112907731
9.702113 18446.5112024096
9.711079 18446.5110186885
9.720052 18446.5109245425
9.72901 18446.5108124395
9.737947 18446.5106946978
9.746892 18446.5106178818
9.755863 18446.510259648
9.764855 18446.5103737062
9.773782 18446.51043022
9.782717 18446.5104190689
9.791674 18446.5108070219
9.800634 18446.510613044
9.809616 18446.5105533641
9.824266 18446.5105056367
9.834723 18446.5104812114
9.843783 18446.510441697
9.852764 18446.5104416801
9.861695 18446.5104416874
9.87062 18446.5104497202
9.879579 18446.5104983387
9.88861 18446.5105326486
9.89762 18446.5107342444
9.907095 18446.5107715398
9.916204 18446.5107882062
9.925157 18446.5110499509
9.934108 18446.5108637428
9.943103 18446.5109342161
9.952067 18446.5109734132
9.961017 18446.5110049181
9.970034 18446.5110739928
9.979037 18446.5111553013
9.988019 18446.5110881845
9.996945 18446.5111217413
10.005891 18446.5110969512
10.014898 18446.5111235291
10.023822 18446.510986033
10.032882 18446.5109315093
10.042022 18446.5108887015
10.051094 18446.5107120896
10.060105 18446.5107569257
10.069099 18446.5107721338
10.0781 18446.5107407887
10.087065 18446.5107099509
10.096089 18446.5106816966
10.105133 18446.5106805295
10.114182 18446.5107825992
10.123283 18446.510897575
10.132197 18446.5109360381
10.141143 18446.5109245301
10.150074 18446.5109431618
10.159065 18446.510682409
10.168163 18446.5108127848
10.177111 18446.5108779732
10.186052 18446.5108977991
10.195028 18446.5108737143
10.203998 18446.5108485759
10.213008 18446.5107864833
10.222038 18446.5107403705
10.231043 18446.510632792
10.240007 18446.5106722079
10.24896 18446.5107189056
10.25791 18446.5108139294
10.266891 18446.510766417
10.275873 18446.5107744259
10.284873 18446.5107870313
10.293804 18446.5107929071
10.302764 18446.5107564508
10.311699 18446.5111500986
10.320642 18446.5109532735
10.329604 18446.5108548618
10.338533 18446.5107764335
10.347561 18446.5107625667
10.356519 18446.5107695003
10.365459 18446.5107729671
10.374428 18446.5107747002
10.383372 18446.5107755666
10.392336 18446.5107746137
10.401336 18446.5107755235
10.410384 18446.5107759786
10.419382 18446.5107762058
10.428417 18446.5107763197
10.4374 18446.5107763766
10.446374 18446.510776405
10.455315 18446.5107764194
10.464335 18446.5107764263
10.473396 18446.5107764298
10.482325 18446.5107764261
10.491273 18446.5107764296
10.500196 18446.5107764313
10.509148 18446.5107764324
10.518084 18446.5107764331
10.527041 18446.5107764333
10.536026 18446.5107764336
10.544983 18446.5107764336
10.553997 18446.5107764336
10.562917 18446.5107764333
10.572147 18446.5107764335
10.581137 18446.5107764332
10.59016 18446.5107764335
10.599156 18446.5107764332
10.608148 18446.5107764335
10.617103 18446.5107764332
10.626059 18446.5107764334
10.635015 18446.5107764332
10.644068 18446.5107764335
10.653058 18446.5107764332
10.661997 18446.5107764335
10.670935 18446.5107764332
10.679875 18446.5107764326
10.68881 18446.5107764333
10.697769 18446.5107764325
10.706685 18446.5107764317
10.715672 18446.5107764325
10.724612 18446.5107764333
10.733542 18446.5107764325
10.742503 18446.5107764332
10.751452 18446.5107764334
10.760398 18446.5107764332
10.769404 18446.5107764324
10.778398 18446.5107764331
10.78735 18446.5107764323
};
\end{axis}

\end{tikzpicture}

==> img/semilogx_scaling_tikz.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=left,
width=13.5cm,
x grid style={lightgray!92.0261437908!black},
xlabel={number of points in coreset},
xmajorgrids,
xmin=31.9744825941491, xmax=1416444.37456159,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={approximation error},
ymajorgrids,
ymin=0, ymax=2,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
52 0.359592091989915
57 0.328815561251234
63 0.357379660774134
69 0.336367170355427
75 0.351423461192007
83 0.37449309884819
91 0.346801944803498
100 0.357803129200129
109 0.335660047170245
120 0.298302227247578
131 0.307932584878555
144 0.317169471299332
158 0.28223577439482
173 0.263306007293391
190 0.235138727156012
208 0.209723104557325
229 0.180900366020583
251 0.178644013823065
275 0.141759615798614
301 0.130108338253812
331 0.112252026894583
363 0.0782625850274832
398 0.08063693427789
436 0.0920323901456352
478 0.0493274247267471
524 0.0455559909087972
575 0.0488104279311002
630 0.0499241883610042
691 0.0513761004386104
758 0.0231926568526852
831 0.0301817580130738
912 0.0353828273709102
1000 0.0287877479064099
1096 0.0173439087455302
1202 0.0148650386289563
1318 0.0129736717331838
1445 0.0144674965207778
1584 0.0123816578332134
1737 0.0091420904200574
1905 0.00733602242728691
2089 0.00532557789212775
2290 0.00549682175597601
2511 0.00405058939629606
2754 0.00745994589554438
3019 0.00421036651310406
3311 0.00294868153191883
3630 0.0044483493152697
3981 0.00229562212486073
4365 0.00165287503764382
4786 0.00205285513007816
5248 0.00103796241199264
5754 0.00114198287217753
6309 0.00113828210050524
6918 0.00077926802170217
7585 0.000502553506516466
8317 0.000401002400402408
9120 0.000186000327585438
};
\addlegendentry{grid stability (10k points)}
\addplot [semithick, color1]
table {%
54 0.464786698783158
61 0.476843073334072
68 0.489336523581206
76 0.469012265192832
85 0.456234313735622
95 0.476001063932376
106 0.477959150979499
119 0.440505953730935
133 0.433681650623377
149 0.435837840486384
166 0.409591397473367
186 0.393033882300162
208 0.385121731193419
232 0.352241136310322
259 0.344532242804644
290 0.3355598140361
324 0.297643682350565
362 0.293658882637427
405 0.26074068485245
453 0.256533221636285
506 0.226075275656254
566 0.213126910601933
632 0.212317637036509
707 0.17650384294759
790 0.165780801601832
883 0.146833224115342
987 0.128295079708552
1103 0.114130616322292
1233 0.0998861056600723
1378 0.0899929462359139
1540 0.0679766386876022
1721 0.0685431108835169
1923 0.0615073088703266
2150 0.050759059154202
2403 0.0441648924241431
2685 0.0377791095158805
3001 0.0361060973161576
3354 0.0296174560571269
3749 0.0259268303520363
4190 0.0255713751676246
4683 0.0219929731608982
5234 0.0193876216564798
5849 0.0155123541685361
6537 0.0156452306049072
7306 0.0123531833759827
8166 0.0122476855742666
9127 0.0102849709881995
10200 0.00885411232922527
11400 0.00813235761895279
12741 0.00646608494311965
14240 0.00616257967095942
15915 0.00461840906321784
17787 0.00346652076442906
19879 0.00349324532915678
22217 0.003339343084145
24831 0.00258204691771745
27752 0.00183995275833412
31016 0.00175595010811507
34664 0.00127919224187878
38742 0.00107687289936697
43299 0.000796133664753255
48392 0.000578977724928193
54085 0.000309060835674269
60446 0.000170651098315807
};
\addlegendentry{connect4 (67k points)}
\addplot [semithick, color2]
table {%
55 1.43057532916069
62 1.34115483466109
69 1.23760738457989
77 1.25384903811533
86 1.16837179243273
96 1.07784850258193
108 1.01726774768673
121 0.890215091113543
135 0.82022064296618
151 0.753171687278135
169 0.731346182099309
189 0.662011492612995
211 0.648595758930189
236 0.563381156345557
264 0.523091368625698
295 0.475670306637689
330 0.481272978653566
369 0.433512316325394
413 0.421889210793694
462 0.37213057861028
516 0.349298295391658
577 0.329642822460765
645 0.313625988944619
722 0.318421244414661
807 0.298420682964942
902 0.263379072361214
1009 0.277735405567576
1128 0.252117802109388
1261 0.269969746221453
1410 0.203969036312064
1576 0.234296820399705
1762 0.209756831522347
1970 0.208037499358184
2203 0.19248985057793
2463 0.196403790682268
2754 0.180689595711421
3079 0.186616866432581
3442 0.166936729667209
3849 0.151219112213001
4303 0.14626834429298
4811 0.149554441912848
5379 0.127938557485962
6014 0.123269206932396
6723 0.115712579182869
7517 0.110400930890757
8404 0.0971094576168111
9396 0.0840147253389465
10505 0.0875773786442042
11745 0.0784597934487425
13132 0.069829592938848
14681 0.0592596835413331
16414 0.0554754838624876
18352 0.0468683285269526
20518 0.0429396032025141
22939 0.0380458634557016
25647 0.0296480511117071
28674 0.0277406239039781
32058 0.0215289594615267
35841 0.018274591908571
40072 0.0153142801311345
44801 0.0105311571185056
50089 0.00848762747756939
56001 0.00506757568704415
62610 0.00233141370085459
};
\addlegendentry{mnist (70k points)}
\addplot [semithick, color3]
table {%
54 0.796251924361825
61 0.800403769345765
69 0.801466918974309
78 0.816068740050724
87 0.806598940346943
98 0.808611779097848
111 0.815739577046954
124 0.841190806015008
140 0.79543561377549
158 0.797062327623066
177 0.80674882310457
200 0.788350752912874
225 0.796368987739104
253 0.786286796082943
284 0.788546679981824
320 0.79105923890658
360 0.780140805212449
405 0.783166171313811
456 0.777846675742671
513 0.765761327977093
577 0.759511402736765
649 0.750832415489254
731 0.74202213847186
822 0.728767626063804
925 0.711567137962314
1040 0.70046579551064
1170 0.677853511293648
1317 0.660493297530454
1481 0.627925605571229
1666 0.599945049992716
1875 0.567542854038986
2109 0.537278231658245
2373 0.502714828403505
2669 0.482292851161229
3003 0.439288005017936
3378 0.4078915435527
3801 0.37347365877984
4276 0.344439170679452
4810 0.311804458160227
5411 0.281923563857586
6088 0.257646015927681
6848 0.2261117051549
7704 0.207482746740284
8667 0.18216881259732
9750 0.166506055579817
10969 0.148188068948769
12340 0.129667611798241
13882 0.118118038993012
15617 0.106394387466998
17569 0.0937063465565669
19764 0.0835408663551756
22234 0.0746205051709098
25013 0.0681358518675357
28139 0.0612873450011247
31656 0.0557187012932793
35612 0.0495849870278914
40062 0.0447797442741186
45069 0.040556494041552
50701 0.036201781938298
57038 0.0326634057722954
64166 0.0283038212250719
72185 0.024113193114532
81206 0.0199811293256994
91355 0.0154501157153083
102771 0.0106449265006868
115615 0.00546288526708791
};
\addlegendentry{miniboone (130k points)}
\addplot [semithick, color4]
table {%
95 0.00680713313650728
109 0.00363341677443715
125 0.0072750493735118
144 0.00480033012793573
165 0.0155481800719102
190 0.00384275578972254
218 0.00716974298617276
251 0.00307567133231487
288 0.00363765434068296
331 0.00066408460403195
380 0.000512232668885574
436 0.000898982242843394
501 0.00186794887728848
575 0.00405369518069614
660 0.00243959214492897
758 0.00233609573622108
870 0.00227065506569507
1000 0.00310551914048363
1148 0.00364943676873935
1318 0.005949691547057
1513 0.00499975041901055
1737 0.0060013231321887
1995 0.005723737191797
2290 0.00747140490168025
2630 0.00900270284819449
3019 0.00828626886956269
3467 0.00907165217561737
3981 0.00973896540515375
4570 0.00739608154400945
5248 0.00824652002984576
6025 0.00651907772206248
6918 0.00678832343350545
7943 0.00503871419738871
9120 0.00495107623974963
10471 0.00434023945288107
12022 0.00418679355756492
13803 0.00411047606145657
15848 0.00328779222164197
18197 0.00293014505167393
20892 0.00302655641766056
23988 0.00222409089615644
27542 0.0018947836255362
31622 0.00145082584141336
36307 0.00135964303879395
41686 0.00119899964553499
47863 0.000953427710298205
54954 0.000989749759392676
63095 0.00086051321074236
72443 0.000675817215360309
83176 0.000553707237913353
95499 0.0004991852812921
109647 0.000423180750034874
125892 0.000371134985819553
144543 0.000299140480041045
165958 0.000228370694660189
190546 0.000258736719512709
218776 0.000213650975557594
251188 0.000131474823917132
288403 0.000113490312460538
331131 0.000122732697341676
380189 7.89894706816991e-05
436515 7.27573865112434e-05
501187 5.84395924294632e-05
575439 4.1963112953742e-05
660693 2.5113041444273e-05
758577 1.92607158118732e-05
870963 7.61754807766052e-06
};
\addlegendentry{pokerhand (1M points)}
\end{axis}

\end{tikzpicture}
